Eddington ratios of faint AGN at intermediate redshift: Evidence for a population of half-starved black holes

We use one of the deepest spectroscopic samples of broad line active galactic nuclei (AGN) currently available, extracted from the VIMOS VLT Deep Survey (VVDS), to compute MgII and CIV virial masses estimate of 120 super-massive black holes in the redshift range 1.0<z<1.9 and 2.6<z<4.3. We find that the mass-luminosity relation shows considerably enhanced dispersion towards low AGN luminosities (log L_bol ~ 45). At these luminosities, there is a substantial fraction of black holes accreting far below their Eddington limit (L_bol/L_Edd < 0.1), in marked contrast to what is generally found for AGN of higher luminosities. We speculate that these may be AGN on the decaying branch of their light-curves, well past their peak activity. This would agree with recent theoretical predictions of AGN evolution. In the electronic Appendix of this paper we publish an update of the VVDS type-1 AGN sample, including the first and most of the second epoch observations. This sample contains 298 objects of which 168 are new.

==> (inline-0) <==
\begin{longtable}{lccrccrcr}
\caption{\label{tab:Mbh_MgII} Black hole masses and Eddington ratios estimated from the \ion{Mg}{ii} emission line}\\ 
  \hline\hline
  $ Object \, ID $ & $z$ & $ I_{AB} $&
  \hfill $S/N$ \hfill&$ \log{\lambda L_{3000}}$&$ \log{L_\mathrm{bol}}$&$FWHM$&
  $\log{\frac{M_{BH}}{M\sun}}$&$\log{\epsilon}$\\
  \multicolumn{1}{c}{(1)} & (2) & (3)      &\multicolumn{1}{c}{(4)}& (5)
  &(6)                            &\multicolumn{1}{c}{(7)}&(8)
  &\multicolumn{1}{r}{(9)}\\ 
  \hline
  \endfirsthead
  \caption{continued.}\\
  \hline\hline
  $ Object \, ID $ & $ \hfill   z \hfill $ & $ I_{AB} $&
  $ S/N $&$ \log{\lambda L_{3000}}$&$ \log{L_\mathrm{bol}}$&$FWHM$&
  $\log{\frac{M_{BH}}{M\sun}}$&$\log{\epsilon}$\\
  \hline
  \endhead
  \hline
  \endfoot
220551387 &   1.881 &  21.55 &   11.5 &  45.00 &  45.83 &   3277&   8.16&  -0.43 \\
140265284 &   1.855 &  21.45 &   16.7 &  44.89 &  45.73 &   3730&   8.21&  -0.58 \\
220082140 &   1.848 &  20.68 &   18.2 &  45.23 &  46.05 &   3903&   8.46&  -0.50 \\
100113463 &   1.844 &  20.52 &   34.0 &  45.27 &  46.09 &   5720&   8.81&  -0.82 \\
220090821 &   1.833 &  20.49 &   15.5 &  45.26 &  46.09 &   3442&   8.37&  -0.38 \\
140520998 &   1.829 &  20.89 &   26.5 &  45.06 &  45.89 &   6286&   8.76&  -0.98 \\
140363408 &   1.826 &  21.87 &   11.3 &  44.97 &  45.81 &   5448&   8.58&  -0.88 \\
100110223 &   1.826 &  21.35 &    7.9 &  44.92 &  45.76 &   3770&   8.23&  -0.58 \\
140495178 &   1.824 &  20.80 &   29.6 &  45.24 &  46.06 &   4525&   8.59&  -0.63 \\
020461459 &   1.821 &  21.60 &   20.8 &  44.89 &  45.73 &   4016&   8.27&  -0.64 \\
220308643 &   1.801 &  21.89 &   11.2 &  44.79 &  45.63 &   6649&   8.64&  -1.11 \\
100122852 &   1.801 &  19.90 &   54.1 &  45.52 &  46.33 &   6649&   9.09&  -0.87 \\
100507363 &   1.784 &  21.69 &   14.1 &  44.79 &  45.64 &   3195&   8.01&  -0.47 \\
100451895 &   1.781 &  20.08 &   28.9 &  45.51 &  46.32 &   3257&   8.47&  -0.25 \\
220438495 &   1.774 &  21.93 &   10.7 &  44.67 &  45.52 &   4606&   8.25&  -0.83 \\
100232259 &   1.765 &  21.13 &   10.2 &  44.88 &  45.72 &   6749&   8.71&  -1.10 \\
140433507 &   1.765 &  21.13 &   13.2 &  44.95 &  45.78 &   6356&   8.70&  -1.02 \\
020278210 &   1.757 &  21.36 &   26.4 &  44.76 &  45.60 &   5144&   8.40&  -0.90 \\
020254511 &   1.747 &  20.66 &   49.8 &  45.08 &  45.91 &   3442&   8.26&  -0.44 \\
220370320 &   1.745 &  20.22 &   25.2 &  45.36 &  46.18 &   4352&   8.63&  -0.55 \\
220409734 &   1.742 &  21.90 &   10.2 &  44.77 &  45.61 &   3071&   7.96&  -0.45 \\
220159199 &   1.722 &  22.12 &    9.1 &  44.58 &  45.43 &   4067&   8.09&  -0.76 \\
020177875 &   1.682 &  22.53 &    8.0 &  44.32 &  45.18 &   7263&   8.43&  -1.34 \\
220427244 &   1.681 &  20.40 &   16.5 &  45.31 &  46.13 &   4281&   8.58&  -0.56 \\
220371301 &   1.645 &  22.18 &   12.2 &  44.72 &  45.57 &   4830&   8.32&  -0.86 \\
020232397 &   1.628 &  22.69 &   11.2 &  44.25 &  45.13 &   3637&   7.79&  -0.76 \\
000033629 &   1.621 &  22.14 &   14.7 &  44.50 &  45.35 &   4362&   8.10&  -0.84 \\
020114448 &   1.614 &  22.24 &    8.5 &  44.37 &  45.24 &   5539&   8.23&  -1.09 \\
020120394 &   1.612 &  20.38 &   64.6 &  45.16 &  45.98 &   3308&   8.27&  -0.38 \\
020466135 &   1.581 &  21.13 &   63.6 &  44.94 &  45.77 &   4342&   8.37&  -0.69 \\
020147295 &   1.556 &  22.59 &   14.0 &  44.30 &  45.17 &   6175&   8.28&  -1.21 \\
100290682 &   1.549 &  21.49 &   17.7 &  44.75 &  45.60 &   2957&   7.92&  -0.42 \\
220566905 &   1.528 &  22.38 &   13.9 &  44.49 &  45.35 &   2211&   7.50&  -0.25 \\
020210524 &   1.515 &  20.41 &   82.2 &  45.18 &  46.00 &   4444&   8.53&  -0.63 \\
220610034 &   1.513 &  20.66 &   42.3 &  45.12 &  45.94 &   3298&   8.24&  -0.39 \\
020176565 &   1.504 &  23.24 &   11.5 &  44.01 &  44.90 &   2822&   7.42&  -0.62 \\
220327763 &   1.501 &  21.36 &   36.2 &  44.96 &  45.80 &   4159&   8.34&  -0.65 \\
220568559 &   1.498 &  22.21 &   12.3 &  44.49 &  45.35 &   4566&   8.13&  -0.88 \\
220609820 &   1.479 &  21.64 &   18.9 &  44.71 &  45.56 &   3832&   8.12&  -0.66 \\
220419246 &   1.479 &  20.73 &   20.2 &  45.05 &  45.88 &   6155&   8.74&  -0.96 \\
220376198 &   1.469 &  21.75 &   18.5 &  44.63 &  45.48 &   4891&   8.28&  -0.90 \\
220377744 &   1.465 &  21.18 &   15.4 &  44.80 &  45.64 &  11129&   9.10&  -1.56 \\
100046262 &   1.463 &  20.96 &   39.1 &  44.93 &  45.76 &   5255&   8.53&  -0.86 \\
220469918 &   1.460 &  21.89 &   11.2 &  44.40 &  45.27 &   2822&   7.66&  -0.49 \\
140338689 &   1.442 &  20.74 &   37.6 &  44.96 &  45.79 &   2211&   7.79&  -0.10 \\
140441955 &   1.429 &  22.06 &   16.6 &  44.58 &  45.43 &   3934&   8.06&  -0.73 \\
020367106 &   1.397 &  22.42 &   10.7 &  44.19 &  45.07 &   5235&   8.07&  -1.10 \\
220326578 &   1.391 &  22.23 &   11.6 &  44.28 &  45.15 &   2884&   7.60&  -0.55 \\
020463196 &   1.388 &  23.27 &    8.5 &  43.74 &  44.65 &   2275&   7.06&  -0.51 \\
020179225 &   1.386 &  22.39 &   28.5 &  44.25 &  45.12 &   9293&   8.60&  -1.58 \\
140305471 &   1.370 &  21.08 &   16.5 &  44.69 &  45.54 &   4261&   8.20&  -0.76 \\
220554600 &   1.369 &  20.78 &   27.6 &  44.91 &  45.74 &   4606&   8.40&  -0.76 \\
020467628 &   1.358 &  21.35 &   30.7 &  44.65 &  45.50 &   2957&   7.85&  -0.46 \\
020258622 &   1.339 &  22.74 &   16.1 &  44.04 &  44.93 &   4097&   7.76&  -0.93 \\
100198426 &   1.337 &  22.14 &    9.5 &  44.15 &  45.03 &   3719&   7.74&  -0.81 \\
220093875 &   1.337 &  21.94 &   10.0 &  44.37 &  45.23 &   3133&   7.73&  -0.60 \\
020165108 &   1.322 &  23.09 &    9.6 &  43.82 &  44.72 &   2317&   7.13&  -0.50 \\
020163018 &   1.321 &  23.11 &   13.3 &  43.95 &  44.85 &   3432&   7.55&  -0.80 \\
220542377 &   1.310 &  21.24 &   24.5 &  44.73 &  45.58 &   9574&   8.93&  -1.45 \\
140222324 &   1.305 &  21.72 &   20.0 &  44.42 &  45.28 &   2759&   7.65&  -0.47 \\
220525793 &   1.294 &  19.13 &   98.3 &  45.54 &  46.35 &   7655&   9.23&  -0.98 \\
220247296 &   1.285 &  21.52 &   22.2 &  44.52 &  45.38 &   5154&   8.26&  -0.98 \\
020118483 &   1.261 &  22.86 &   12.0 &  43.90 &  44.80 &   3637&   7.57&  -0.87 \\
000028880 &   1.257 &  22.71 &   18.5 &  43.99 &  44.89 &   3607&   7.62&  -0.83 \\
220613346 &   1.253 &  20.51 &   37.4 &  45.00 &  45.84 &   4271&   8.39&  -0.66 \\
100139500 &   1.248 &  21.01 &   20.1 &  44.71 &  45.56 &   4911&   8.33&  -0.88 \\
020213000 &   1.225 &  21.44 &   20.7 &  44.40 &  45.26 &   4667&   8.09&  -0.93 \\
220081925 &   1.217 &  21.79 &   11.9 &  44.42 &  45.28 &   3154&   7.77&  -0.58 \\
020237445 &   1.214 &  22.43 &    8.0 &  44.01 &  44.90 &   6124&   8.09&  -1.29 \\
220375302 &   1.208 &  21.82 &   13.1 &  44.43 &  45.29 &   4688&   8.12&  -0.93 \\
140433055 &   1.208 &  22.33 &   27.0 &  44.27 &  45.14 &   3360&   7.73&  -0.69 \\
100048462 &   1.203 &  20.48 &   42.5 &  44.91 &  45.75 &   5093&   8.49&  -0.84 \\
220255701 &   1.193 &  19.77 &   63.9 &  45.11 &  45.94 &   2655&   8.05&  -0.21 \\
020086859 &   1.192 &  20.97 &   27.7 &  44.67 &  45.52 &   2211&   7.61&  -0.20 \\
140306523 &   1.190 &  20.10 &   60.6 &  45.16 &  45.98 &   4880&   8.60&  -0.72 \\
100210521 &   1.172 &  21.63 &   18.8 &  44.40 &  45.26 &   3174&   7.76&  -0.60 \\
220567825 &   1.160 &  21.19 &   23.8 &  44.72 &  45.56 &   2728&   7.83&  -0.36 \\
100338914 &   1.158 &  19.78 &   57.2 &  45.16 &  45.98 &   4138&   8.46&  -0.58 \\
020364478 &   1.157 &  21.74 &   25.5 &  44.25 &  45.12 &   6830&   8.33&  -1.31 \\
140192158 &   1.127 &  22.12 &   17.1 &  44.15 &  45.03 &   5012&   8.00&  -1.07 \\
220561414 &   1.124 &  20.11 &   49.8 &  45.01 &  45.84 &   2381&   7.89&  -0.15 \\
220357650 &   1.123 &  22.34 &   14.2 &  44.21 &  45.08 &   2675&   7.49&  -0.51 \\
020243922 &   1.120 &  21.29 &   44.8 &  44.42 &  45.28 &   2696&   7.63&  -0.45 \\
140443623 &   1.120 &  21.48 &   16.7 &  44.26 &  45.13 &   3555&   7.77&  -0.74 \\
100241696 &   1.111 &  22.00 &   11.3 &  44.21 &  45.09 &   6628&   8.29&  -1.30 \\
220458211 &   1.105 &  20.69 &   36.8 &  45.03 &  45.86 &   3473&   8.23&  -0.47 \\
220463317 &   1.066 &  19.62 &   43.8 &  45.10 &  45.93 &   8098&   9.01&  -1.18 \\
020329650 &   1.050 &  20.84 &   36.0 &  44.53 &  45.38 &   2018&   7.45&  -0.16 \\
140278593 &   1.046 &  20.50 &   36.7 &  44.74 &  45.59 &  10828&   9.04&  -1.55 \\
220152300 &   1.038 &  20.69 &   19.2 &  44.54 &  45.40 &   3277&   7.88&  -0.58 \\
220586430 &   1.028 &  20.45 &   26.8 &  44.60 &  45.45 &   3719&   8.02&  -0.67 \\
  \hline \hline
\multicolumn{9}{l}{{\vrule height15pt width0pt}Table columns:}\\
& \multicolumn{8}{p{9cm}}{(1) Object identification number of the VVDS database;} \\
& \multicolumn{8}{p{9cm}}{(2)Redshift;}\\
& \multicolumn{8}{p{9cm}}{(3)$I$ magnitudes in the AB system;}\\
& \multicolumn{8}{p{9cm}}{(4)Mean $S/N$ per pixel in the vicinity of the broad-emission line;}\\
& \multicolumn{8}{p{9cm}}{(5)Monochromatic luminosity at 3000 \AA\ in \ergs ;}\\
& \multicolumn{8}{p{9cm}}{(6)Corresponding bolometric luminosity in \ergs ;}\\
& \multicolumn{8}{p{9cm}}{(7)$FWHM$ of the \ion{Mg}{II} in \kms;}\\
& \multicolumn{8}{p{9cm}}{(8)Estimate of the virial black hole Mass as obtained from Equation \ref{eq:Mbh_MgII};}\\
& \multicolumn{8}{p{9cm}}{(9)Eddington ratio.}\\

\end{longtable}

\begin{longtable}{lccrccrcr}
\caption{\label{tab:Mbh_CIV} Black hole masses and Eddington ratios estimated from the \ion{C}{iv} emission line}\\ 
  \hline\hline
  $ Object \, ID $        & $z$ & $I_{AB}$ &\hfill $S/N$ \hfill    &
  $\log{\lambda L_{1350}}$&$ \log{L_\mathrm{bol}}$&$\sigma$
  &$\log{\frac{M_{BH}}{M\sun}}$&$\log{\epsilon}$\\ 
  \multicolumn{1}{c}{(1)} & (2) & (3)      &\multicolumn{1}{c}{(4)}& (5)
  &(6)                            &\multicolumn{1}{c}{(7)}&(8)
  &\multicolumn{1}{r}{(9)}\\ 
  \hline
  \endfirsthead
  \caption{continued.}\\
  \hline\hline
  $ Object \, ID $        & $z$ & $I_{AB}$ &\hfill $S/N$ \hfill    & $\log{\lambda L_{1350}}$&$ \log{L_\mathrm{bol}}$&$\sigma$               &$\log{\frac{M_{BH}}{M\sun}}$&$\log{\epsilon}$\\
  \hline
  \endhead
  \hline
  \endfoot
220183694 &   4.193 &  20.27 &   33.1 &  46.34 &  46.93 &   2976&   8.92&  -0.09 \\
020254576 &   3.853 &  21.15 &   35.5 &  45.71 &  46.31 &   3406&   8.70&  -0.48 \\
220267678 &   3.833 &  21.44 &   11.9 &  45.72 &  46.33 &   3534&   8.74&  -0.51 \\
020277536 &   3.626 &  23.55 &   16.7 &  44.58 &  45.24 &   4032&   8.25&  -1.11 \\
220055529 &   3.594 &  21.52 &    9.6 &  45.76 &  46.37 &   4708&   9.01&  -0.74 \\
100471137 &   3.494 &  20.12 &   39.6 &  46.07 &  46.67 &   2994&   8.78&  -0.21 \\
020179116 &   3.308 &  23.89 &   10.4 &  44.56 &  45.22 &   4191&   8.27&  -1.15 \\
140465826 &   3.290 &  20.16 &   60.3 &  46.14 &  46.74 &   4486&   9.17&  -0.53 \\
020465339 &   3.285 &  21.09 &   65.2 &  45.69 &  46.30 &   4476&   8.93&  -0.73 \\
100049642 &   3.192 &  20.55 &   41.7 &  45.75 &  46.36 &   4385&   8.94&  -0.68 \\
140191403 &   3.170 &  22.15 &   19.1 &  45.36 &  45.98 &   3988&   8.65&  -0.77 \\
220359141 &   3.158 &  22.64 &   10.5 &  44.72 &  45.38 &   4079&   8.33&  -1.06 \\
220157547 &   3.152 &  22.26 &    8.1 &  45.03 &  45.66 &   3211&   8.29&  -0.72 \\
220133794 &   3.147 &  22.29 &   17.9 &  45.24 &  45.87 &   2623&   8.23&  -0.46 \\
220617869 &   3.133 &  22.36 &   12.8 &  45.08 &  45.72 &   3673&   8.43&  -0.82 \\
220309346 &   3.090 &  22.22 &   21.8 &  45.10 &  45.74 &   3987&   8.52&  -0.88 \\
220391155 &   3.087 &  21.07 &   31.5 &  45.56 &  46.17 &   2759&   8.44&  -0.37 \\
100245809 &   3.079 &  21.67 &   19.1 &  45.25 &  45.88 &   3650&   8.52&  -0.74 \\
220205172 &   3.076 &  19.17 &   83.7 &  46.40 &  46.99 &   3789&   9.16&  -0.27 \\
220133609 &   3.051 &  20.40 &   39.7 &  45.99 &  46.59 &   3994&   8.99&  -0.50 \\
220056847 &   3.001 &  21.47 &   26.4 &  45.59 &  46.20 &   4275&   8.83&  -0.73 \\
220044408 &   2.910 &  21.28 &   17.4 &  45.15 &  45.78 &   3806&   8.50&  -0.82 \\
140493205 &   2.865 &  21.66 &   24.2 &  45.23 &  45.85 &   3821&   8.54&  -0.79 \\
220181962 &   2.856 &  18.72 &  125.1 &  46.64 &  47.22 &   3706&   9.26&  -0.15 \\
140040016 &   2.838 &  21.55 &   39.8 &  45.47 &  46.09 &   3896&   8.69&  -0.70 \\
140432542 &   2.800 &  21.85 &   17.2 &  45.55 &  46.16 &   3210&   8.56&  -0.50 \\
020268754 &   2.719 &  20.59 &   63.0 &  45.54 &  46.16 &   2332&   8.28&  -0.23 \\
100168207 &   2.715 &  22.46 &   24.4 &  44.89 &  45.53 &   1840&   7.73&  -0.30 \\
220001963 &   2.680 &  22.28 &   13.5 &  44.92 &  45.56 &   2968&   8.16&  -0.70 \\
  \hline \hline
\multicolumn{9}{l}{{\vrule height15pt width0pt}Table columns:}\\
& \multicolumn{8}{p{9cm}}{(1) Object identification number of the VVDS database;} \\
& \multicolumn{8}{p{9cm}}{(2)Redshift;}\\
& \multicolumn{8}{p{9cm}}{(3)$I$ magnitudes in the AB system;}\\
& \multicolumn{8}{p{9cm}}{(4)Mean $S/N$ per pixel in the vicinity of the broad-emission line;}\\
& \multicolumn{8}{p{9cm}}{(5)Monochromatic luminosity at 1350 \AA\ in \ergs ;}\\
& \multicolumn{8}{p{9cm}}{(6)Corresponding bolometric luminosity in \ergs ;}\\
& \multicolumn{8}{p{9cm}}{(7)Emission line velocity dispersion, $\sigma$ of the \ion{C}{IV} in \kms;}\\
& \multicolumn{8}{p{9cm}}{(8)Estimate of the virial black hole Mass as obtained from Equation \ref{eq:Mbh_CIV};}\\
& \multicolumn{8}{p{9cm}}{(9)Eddington ratio.}\\

\end{longtable}
\begin{longtable}{lrrrrccccccc}
  \caption{\label{tab:AB} Catalog of broad-line AGN with secure redshift.}   \\
  \hline\hline
  $Object\,ID$
  &\multicolumn{1}{c}{$\alpha_{J2000}$}&\multicolumn{1}{c}{$\delta_{J2000}$}&\multicolumn{1}{c}{$z$}
  &$Flag$&$Epoch$&$ B_{AB} $&$ V_{AB} $&$ R_{AB} $&$ I_{AB} $&$Morphology
  $&$Remark$\\
  \multicolumn{1}{c}{(1)} &\multicolumn{1}{c}{(2)}             &
  \multicolumn{1}{c}{(3)}            & \multicolumn{1}{c}{(4)}     &  (5)   &
  (6)  &  (7)     &  (8)     &  (9)     &  (10) & (11) & (12)\\
  \hline
  \endfirsthead
  \caption{Catalog of broad-line AGN with secure redshift (continued).}\\
  \hline\hline
  $ Object \, ID $&$ \hfill  \alpha_{J2000} \hfill $&$ \hfill  \delta_{J2000} \hfill $&$ \hfill   z \hfill $&$Flag$&$Epoch$&$ I_{AB} $&$ B_{AB} $&$ V_{AB} $&$ R_{AB} $&$Morphology      $&$Remark$\\
  \hline
  \endhead
  \hline
  \endfoot
 CDFS: & deep \, mode &          10\, AGN \hfill & & & \\ \hline
000018607 & $03^{h} 32^{m} 18.26^{s} $ & $-27^{o} 52^{m} 41.42^{s} $ & $ 2.8010$ & $ 14$ & $1$ & $23.94$ & $24.62$ & $24.08$ & $23.91$ & \dots          & \dots \\
000025363 & $03^{h} 32^{m} 59.85^{s} $ & $-27^{o} 47^{m} 48.42^{s} $ & $ 2.5673$ & $ 14$ & $1$ & $22.09$ & $21.66$ & $21.92$ & $21.95$ & \dots          & \dots \\
000023526 & $03^{h} 32^{m} 43.25^{s} $ & $-27^{o} 49^{m} 14.38^{s} $ & $ 1.9199$ & $ 14$ & $1$ & $22.53$ & $22.70$ & $22.65$ & $22.17$ & \dots         & Sz. \\
000033629 & $03^{h} 32^{m} 25.17^{s} $ & $-27^{o} 42^{m} 19.05^{s} $ & $ 1.6207$ & $ 14$ & $1$ & $24.33$ & $23.90$ & $22.94$ & $22.14$ & \dots          & \dots \\
000073509 & $03^{h} 32^{m} 02.47^{s} $ & $-27^{o} 46^{m} 00.53^{s} $ & $ 1.6199$ & $ 14$ & $1$ & $25.34$ & $24.59$ & $23.95$ & $23.62$ & \dots         & Sz. \\
000028880 & $03^{h} 33^{m} 03.62^{s} $ & $-27^{o} 45^{m} 18.97^{s} $ & $ 1.2574$ & $ 14$ & $1$ & $23.78$ & $23.30$ & $22.98$ & $22.71$ & \dots         & Sz. \\
000031947 & $03^{h} 32^{m} 00.37^{s} $ & $-27^{o} 43^{m} 19.85^{s} $ & $ 1.0401$ & $ 14$ & $1$ & $22.99$ & $22.25$ & $22.13$ & $22.12$ & \dots         & Sz. \\
000037399 & $03^{h} 32^{m} 38.14^{s} $ & $-27^{o} 39^{m} 45.02^{s} $ & $ 0.8366$ & $ 14$ & $1$ & $20.84$ & $20.43$ & $20.41$ & $20.44$ & \dots          & \dots \\
000029274 & $03^{h} 32^{m} 30.23^{s} $ & $-27^{o} 45^{m} 04.75^{s} $ & $ 0.7352$ & $ 14$ & $1$ & $22.67$ & $22.30$ & $22.05$ & $21.62$ & \dots          & \dots \\
000037103 & $03^{h} 32^{m} 37.47^{s} $ & $-27^{o} 40^{m} 00.33^{s} $ & $ 0.6656$ & $ 14$ & $1$ & $23.11$ & $22.93$ & $22.46$ & $21.84$ & \dots          & \dots \\
\hline
 0226-04 & deep \, mode &          58\, AGN \hfill & & & \\ \hline
020254576 & $02^{h} 25^{m} 27.23^{s} $ & $-04^{o} 26^{m} 31.02^{s} $ & $ 3.8527$ & $ 14$ & $1$ & $23.35$ & $21.80$ & $21.46$ & $21.15$ & point-like  & \dots \\
020277536 & $02^{h} 27^{m} 53.85^{s} $ & $-04^{o} 23^{m} 20.10^{s} $ & $ 3.6260$ & $ 14$ & $1$ & $25.26$ & $23.89$ & $23.61$ & $23.56$ & \dots          & \dots \\
020169816 & $02^{h} 25^{m} 45.04^{s} $ & $-04^{o} 37^{m} 35.95^{s} $ & $ 3.5893$ & $ 14$ & $1$ & $24.67$ & $22.96$ & $22.65$ & $22.15$ & point-like & FORS \\
020351846 & $02^{h} 26^{m} 30.84^{s} $ & $-04^{o} 13^{m} 26.09^{s} $ & $ 3.5680$ & $ 14$ & $1$ & $25.06$ & $23.71$ & $23.24$ & $22.80$ & \dots         & FORS \\
020467962 & $02^{h} 26^{m} 59.17^{s} $ & $-04^{o} 16^{m} 55.89^{s} $ & $ 3.3247$ & $ 13$ & $1$ & $25.23$ & $23.97$ & $23.80$ & $23.59$ & \dots          & \dots \\
020179116 & $02^{h} 25^{m} 34.98^{s} $ & $-04^{o} 36^{m} 16.46^{s} $ & $ 3.3080$ & $ 14$ & $1$ & $25.19$ & $23.95$ & $23.85$ & $23.90$ & \dots         & FORS \\
020118986 & $02^{h} 26^{m} 54.53^{s} $ & $-04^{o} 44^{m} 37.72^{s} $ & $ 3.3018$ & $ 14$ & $1$ & $25.43$ & $23.99$ & $23.98$ & $23.58$ & \dots          & \dots \\
020465339 & $02^{h} 27^{m} 06.44^{s} $ & $-04^{o} 19^{m} 24.30^{s} $ & $ 3.2852$ & $ 14$ & $1$ & $21.78$ & $21.32$ & $21.00$ & $21.10$ & point-like  & \dots \\
020461765 & $02^{h} 26^{m} 35.95^{s} $ & $-04^{o} 23^{m} 21.81^{s} $ & $ 3.2831$ & $ 14$ & $1$ & $24.62$ & $23.01$ & $22.87$ & $22.89$ & \dots          & \dots \\
020180665 & $02^{h} 26^{m} 45.46^{s} $ & $-04^{o} 36^{m} 15.43^{s} $ & $ 3.2619$ & $ 14$ & $1$ & $21.09$ & $19.32$ & $19.03$ & $18.15$ & point-like  & \dots \\
020164607 & $02^{h} 25^{m} 32.46^{s} $ & $-04^{o} 38^{m} 18.63^{s} $ & $ 2.9220$ & $ 14$ & $1$ & $23.93$ & $23.46$ & $23.21$ & $23.11$ & \dots          & \dots \\
020205812 & $02^{h} 27^{m} 23.84^{s} $ & $-04^{o} 32^{m} 31.69^{s} $ & $ 2.8922$ & $ 14$ & $1$ & $24.77$ & $24.37$ & $24.52$ & $23.87$ & \dots          & \dots \\
020131908 & $02^{h} 26^{m} 51.04^{s} $ & $-04^{o} 42^{m} 56.55^{s} $ & $ 2.7813$ & $ 14$ & $1$ & $23.09$ & $22.76$ & $22.77$ & $22.34$ & extended    & \dots \\
020200020 & $02^{h} 25^{m} 50.40^{s} $ & $-04^{o} 33^{m} 24.00^{s} $ & $ 2.7373$ & $ 13$ & $1$ & $21.96$ & $22.10$ & $21.73$ & $21.92$ & point-like  & \dots \\
020465540 & $02^{h} 26^{m} 44.48^{s} $ & $-04^{o} 19^{m} 16.76^{s} $ & $ 2.7372$ & $ 14$ & $1$ & $24.15$ & $23.95$ & $23.82$ & $23.58$ & \dots          & \dots \\
020268754 & $02^{h} 26^{m} 09.63^{s} $ & $-04^{o} 24^{m} 37.74^{s} $ & $ 2.7187$ & $ 14$ & $1$ & $20.57$ & $20.60$ & $20.76$ & $20.59$ & point-like  & \dots \\
020272573 & $02^{h} 26^{m} 26.13^{s} $ & $-04^{o} 24^{m} 03.19^{s} $ & $ 2.6823$ & $ 14$ & $1$ & $24.30$ & $23.93$ & $23.59$ & $23.63$ & \dots          & \dots \\
020195823 & $02^{h} 27^{m} 24.10^{s} $ & $-04^{o} 33^{m} 55.72^{s} $ & $ 2.4250$ & $ 14$ & $1$ & $24.20$ & $23.62$ & $23.85$ & $23.38$ & \dots         & FORS \\
020239945 & $02^{h} 27^{m} 31.14^{s} $ & $-04^{o} 28^{m} 22.83^{s} $ & $ 2.4247$ & $ 14$ & $1$ & $23.66$ & $23.13$ & $23.14$ & $22.90$ & \dots         & FORS \\
020208084 & $02^{h} 27^{m} 29.24^{s} $ & $-04^{o} 32^{m} 27.51^{s} $ & $ 2.2850$ & $214$ & $1$ & $19.34$ & $19.10$ & $19.12$ & $19.04$ & point-like & FORS \\
020302785 & $02^{h} 26^{m} 24.63^{s} $ & $-04^{o} 20^{m} 02.14^{s} $ & $ 2.2357$ & $ 14$ & $1$ & $21.43$ & $21.27$ & $21.35$ & $21.01$ & point-like  & \dots \\
020218399 & $02^{h} 27^{m} 31.34^{s} $ & $-04^{o} 30^{m} 50.26^{s} $ & $ 2.2255$ & $ 14$ & $1$ & $22.92$ & $22.40$ & $22.54$ & $22.19$ & point-like & FORS \\
020212038 & $02^{h} 26^{m} 08.40^{s} $ & $-04^{o} 31^{m} 43.15^{s} $ & $ 2.2082$ & $ 14$ & $1$ & $22.91$ & $22.28$ & $22.02$ & $21.46$ & extended   & FORS \\
020234610 & $02^{h} 26^{m} 58.99^{s} $ & $-04^{o} 29^{m} 06.02^{s} $ & $ 2.1645$ & $ 13$ & $1$ & $26.05$ & $25.11$ & $24.74$ & $23.87$ & \dots          & \dots \\
020188089 & $02^{h} 25^{m} 25.68^{s} $ & $-04^{o} 35^{m} 09.45^{s} $ & $ 2.1384$ & $ 14$ & $1$ & $21.13$ & $20.96$ & $20.96$ & $20.66$ & point-like  & \dots \\
020342478 & $02^{h} 27^{m} 24.52^{s} $ & $-04^{o} 14^{m} 40.01^{s} $ & $ 2.0464$ & $ 14$ & $1$ & $24.99$ & $24.85$ & $24.53$ & $23.90$ & \dots          & \dots \\
020286836 & $02^{h} 26^{m} 22.17^{s} $ & $-04^{o} 22^{m} 21.62^{s} $ & $ 2.0060$ & $ 14$ & $1$ & $19.29$ & $19.12$ & $19.06$ & $18.51$ & point-like  & \dots \\
020291309 & $02^{h} 26^{m} 31.23^{s} $ & $-04^{o} 21^{m} 28.87^{s} $ & $ 1.9930$ & $ 14$ & $1$ & $23.96$ & $23.57$ & $23.82$ & $22.89$ & \dots          & \dots \\
020159510 & $02^{h} 27^{m} 09.85^{s} $ & $-04^{o} 39^{m} 02.21^{s} $ & $ 1.9309$ & $ 14$ & $1$ & $22.73$ & $22.41$ & $22.45$ & $21.98$ & point-like  & \dots \\
020461459 & $02^{h} 27^{m} 04.25^{s} $ & $-04^{o} 23^{m} 37.77^{s} $ & $ 1.8211$ & $ 13$ & $1$ & $23.50$ & $22.93$ & $22.42$ & $21.60$ & point-like  & \dots \\
020278210 & $02^{h} 27^{m} 40.00^{s} $ & $-04^{o} 23^{m} 17.43^{s} $ & $ 1.7574$ & $ 13$ & $1$ & $22.69$ & $21.88$ & $22.29$ & $21.37$ & point-like  & \dots \\
020254511 & $02^{h} 27^{m} 36.93^{s} $ & $-04^{o} 26^{m} 31.30^{s} $ & $ 1.7466$ & $ 14$ & $1$ & $20.77$ & $20.85$ & $20.86$ & $20.66$ & point-like  & \dots \\
020177875 & $02^{h} 26^{m} 53.87^{s} $ & $-04^{o} 36^{m} 27.21^{s} $ & $ 1.6821$ & $ 13$ & $1$ & $24.02$ & $23.66$ & $23.37$ & $22.54$ & \dots          & \dots \\
020232397 & $02^{h} 26^{m} 26.04^{s} $ & $-04^{o} 29^{m} 27.88^{s} $ & $ 1.6280$ & $ 14$ & $1$ & $23.72$ & $23.32$ & $23.15$ & $22.69$ & \dots         & FORS \\
020114448 & $02^{h} 27^{m} 00.99^{s} $ & $-04^{o} 45^{m} 16.83^{s} $ & $ 1.6140$ & $ 13$ & $1$ & $23.40$ & $23.36$ & $22.98$ & $22.24$ & point-like  & \dots \\
020120394 & $02^{h} 26^{m} 59.92^{s} $ & $-04^{o} 44^{m} 30.32^{s} $ & $ 1.6120$ & $ 14$ & $1$ & $21.27$ & $20.97$ & $20.78$ & $20.38$ & point-like  & \dots \\
020466135 & $02^{h} 26^{m} 46.99^{s} $ & $-04^{o} 18^{m} 37.56^{s} $ & $ 1.5806$ & $ 14$ & $1$ & $21.30$ & $21.57$ & $21.06$ & $21.14$ & point-like & VIMOS \\
020147295 & $02^{h} 25^{m} 29.19^{s} $ & $-04^{o} 40^{m} 44.16^{s} $ & $ 1.5562$ & $ 14$ & $1$ & $23.87$ & $23.44$ & $22.85$ & $22.59$ & \dots         & FORS \\
020210524 & $02^{h} 27^{m} 07.55^{s} $ & $-04^{o} 32^{m} 02.98^{s} $ & $ 1.5150$ & $ 14$ & $1$ & $21.03$ & $20.90$ & $20.64$ & $20.41$ & point-like & FORS \\
020176565 & $02^{h} 25^{m} 28.06^{s} $ & $-04^{o} 36^{m} 41.59^{s} $ & $ 1.5039$ & $ 14$ & $1$ & $23.63$ & $23.62$ & $23.27$ & $23.24$ & \dots         & FORS \\
020223153 & $02^{h} 26^{m} 17.52^{s} $ & $-04^{o} 30^{m} 29.27^{s} $ & $ 1.4777$ & $214$ & $1$ & $21.19$ & $21.05$ & $20.94$ & $20.66$ & point-like & FORS \\
020367106 & $02^{h} 26^{m} 34.71^{s} $ & $-04^{o} 11^{m} 33.98^{s} $ & $ 1.3973$ & $ 14$ & $1$ & $23.27$ & $23.02$ & $22.55$ & $22.42$ & extended   & FORS \\
020463196 & $02^{h} 27^{m} 00.65^{s} $ & $-04^{o} 21^{m} 49.00^{s} $ & $ 1.3875$ & $ 14$ & $1$ & $24.50$ & $24.43$ & $23.92$ & $23.28$ & \dots          & \dots \\
020179225 & $02^{h} 27^{m} 02.15^{s} $ & $-04^{o} 36^{m} 15.96^{s} $ & $ 1.3860$ & $ 13$ & $1$ & $23.91$ & $23.51$ & $23.02$ & $22.39$ & point-like  & \dots \\
020467628 & $02^{h} 27^{m} 04.06^{s} $ & $-04^{o} 17^{m} 09.77^{s} $ & $ 1.3582$ & $ 13$ & $1$ & $21.98$ & $21.82$ & $21.62$ & $21.36$ & point-like  & \dots \\
020258622 & $02^{h} 26^{m} 20.06^{s} $ & $-04^{o} 25^{m} 54.51^{s} $ & $ 1.3386$ & $ 14$ & $1$ & $24.45$ & $23.85$ & $23.47$ & $22.74$ & \dots          & \dots \\
020165108 & $02^{h} 26^{m} 59.85^{s} $ & $-04^{o} 38^{m} 12.68^{s} $ & $ 1.3219$ & $ 13$ & $1$ & $24.71$ & $24.05$ & $23.79$ & $23.09$ & \dots          & \dots \\
020163018 & $02^{h} 26^{m} 45.20^{s} $ & $-04^{o} 38^{m} 30.58^{s} $ & $ 1.3208$ & $ 14$ & $1$ & $23.89$ & $23.62$ & $23.30$ & $23.12$ & \dots         & FORS \\
020118483 & $02^{h} 27^{m} 36.06^{s} $ & $-04^{o} 44^{m} 41.89^{s} $ & $ 1.2606$ & $ 13$ & $1$ & $23.81$ & $23.44$ & $23.29$ & $22.86$ & \dots          & \dots \\
020213000 & $02^{h} 26^{m} 47.88^{s} $ & $-04^{o} 31^{m} 35.20^{s} $ & $ 1.2250$ & $ 13$ & $1$ & $22.30$ & $22.02$ & $21.76$ & $21.44$ & point-like  & \dots \\
020237445 & $02^{h} 25^{m} 57.38^{s} $ & $-04^{o} 28^{m} 46.04^{s} $ & $ 1.2138$ & $ 14$ & $1$ & $23.93$ & $23.54$ & $23.06$ & $22.43$ & extended    & \dots \\
020086859 & $02^{h} 26^{m} 29.62^{s} $ & $-04^{o} 49^{m} 14.41^{s} $ & $ 1.1921$ & $ 13$ & $1$ & $22.99$ & $21.98$ & $21.44$ & $20.97$ & point-like  & \dots \\
020364478 & $02^{h} 26^{m} 49.41^{s} $ & $-04^{o} 11^{m} 53.30^{s} $ & $ 1.1573$ & $ 14$ & $1$ & $22.94$ & $22.74$ & $22.25$ & $21.74$ & extended    & \dots \\
020243922 & $02^{h} 27^{m} 47.33^{s} $ & $-04^{o} 27^{m} 53.20^{s} $ & $ 1.1203$ & $ 14$ & $1$ & $22.03$ & $21.72$ & $21.60$ & $21.29$ & point-like  & \dots \\
020329650 & $02^{h} 26^{m} 08.71^{s} $ & $-04^{o} 16^{m} 34.53^{s} $ & $ 1.0498$ & $ 14$ & $1$ & $21.53$ & $21.15$ & $20.97$ & $20.85$ & point-like  & \dots \\
020158952 & $02^{h} 26^{m} 17.81^{s} $ & $-04^{o} 39^{m} 08.50^{s} $ & $ 0.8738$ & $ 14$ & $1$ & $22.82$ & $22.16$ & $22.00$ & $21.41$ & extended    & \dots \\
020351277 & $02^{h} 25^{m} 57.41^{s} $ & $-04^{o} 13^{m} 39.43^{s} $ & $ 0.6061$ & $ 14$ & $1$ & $20.61$ & $20.40$ & $20.32$ & $19.84$ & extended    & \dots \\
020190479 & $02^{h} 25^{m} 45.55^{s} $ & $-04^{o} 34^{m} 45.18^{s} $ & $ 0.1524$ & $ 14$ & $1$ & $21.99$ & $21.56$ & $21.65$ & $21.33$ & point-like  & \dots \\
\hline
 1003+01 & wide \, mode &          34 \, AGN \hfill & & & \\ \hline
100481003 & $10^{h} 04^{m} 38.83^{s} $ & $+02^{o} 12^{m} 33.88^{s} $ & $ 5.0065$ & $ 14$ & $2$ & $18.35$ & $19.37$ & $19.46$ & $18.34$ & extended    & \dots \\
100561715 & $10^{h} 04^{m} 26.84^{s} $ & $+02^{o} 24^{m} 44.82^{s} $ & $ 4.3600$ & $ 14$ & $2$ &  \dots  $$ & $23.47$ & $22.67$ & $21.89$ & point-like  & \dots \\
100359356 & $10^{h} 03^{m} 38.72^{s} $ & $+01^{o} 56^{m} 41.61^{s} $ & $ 3.6805$ & $ 14$ & $2$ & $22.93$ & $21.39$ & $21.45$ & $20.75$ & point-like  & \dots \\
100105943 & $10^{h} 03^{m} 46.33^{s} $ & $+01^{o} 19^{m} 11.04^{s} $ & $ 3.5553$ & $ 13$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.15$ & point-like  & \dots \\
100471137 & $10^{h} 02^{m} 56.58^{s} $ & $+02^{o} 11^{m} 58.78^{s} $ & $ 3.4938$ & $ 14$ & $2$ & $21.51$ & $20.46$ & $20.46$ & $20.08$ & point-like  & \dots \\
100049642 & $10^{h} 03^{m} 42.42^{s} $ & $+01^{o} 07^{m} 55.37^{s} $ & $ 3.1918$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.51$ & point-like  & \dots \\
100245809 & $10^{h} 04^{m} 00.36^{s} $ & $+01^{o} 40^{m} 45.74^{s} $ & $ 3.0789$ & $ 14$ & $1$ & $22.71$ & $22.01$ & $21.94$ & $21.62$ & point-like  & \dots \\
100049420 & $10^{h} 07^{m} 13.20^{s} $ & $+01^{o} 07^{m} 53.62^{s} $ & $ 2.9450$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.57$ & point-like  & \dots \\
100168207 & $10^{h} 04^{m} 36.55^{s} $ & $+01^{o} 30^{m} 05.86^{s} $ & $ 2.7152$ & $ 14$ & $1$ & $22.38$ & $21.84$ & $22.14$ & $22.40$ & point-like  & \dots \\
100343840 & $10^{h} 04^{m} 32.08^{s} $ & $+01^{o} 54^{m} 24.12^{s} $ & $ 2.3666$ & $ 14$ & $1$ & $20.68$ & $20.40$ & $20.15$ & $19.76$ & point-like & FORS \\
100126868 & $10^{h} 03^{m} 08.80^{s} $ & $+01^{o} 23^{m} 16.56^{s} $ & $ 2.3302$ & $ 14$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.34$ & point-like  & \dots \\
100578140 & $10^{h} 04^{m} 29.89^{s} $ & $+02^{o} 28^{m} 21.44^{s} $ & $ 2.2884$ & $ 13$ & $2$ & $22.13$ & $22.08$ & $22.50$ & $21.71$ & point-like  & \dots \\
100566130 & $10^{h} 04^{m} 15.12^{s} $ & $+02^{o} 25^{m} 42.17^{s} $ & $ 2.2030$ & $ 14$ & $2$ & $22.73$ & $22.37$ & $22.48$ & $21.69$ & point-like  & \dots \\
100123590 & $10^{h} 04^{m} 46.72^{s} $ & $+01^{o} 22^{m} 39.10^{s} $ & $ 2.0963$ & $ 13$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.47$ & point-like  & \dots \\
100530812 & $10^{h} 04^{m} 48.64^{s} $ & $+02^{o} 19^{m} 44.38^{s} $ & $ 2.0201$ & $ 14$ & $2$ & $21.00$ & $20.53$ & $20.75$ & $20.39$ & point-like  & \dots \\
100447217 & $10^{h} 03^{m} 12.70^{s} $ & $+02^{o} 08^{m} 50.66^{s} $ & $ 1.8900$ & $ 13$ & $2$ & $22.71$ & $22.50$ & $22.51$ & $21.91$ & point-like  & \dots \\
100113463 & $10^{h} 04^{m} 07.25^{s} $ & $+01^{o} 20^{m} 38.90^{s} $ & $ 1.8436$ & $ 14$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.47$ & point-like & 2QZ \\
100110223 & $10^{h} 02^{m} 48.14^{s} $ & $+01^{o} 20^{m} 02.29^{s} $ & $ 1.8255$ & $ 13$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.29$ & point-like  & \dots \\
100122852 & $10^{h} 02^{m} 11.17^{s} $ & $+01^{o} 22^{m} 28.58^{s} $ & $ 1.8007$ & $ 14$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $19.86$ & point-like & 2QZ \\
100507363 & $10^{h} 04^{m} 50.02^{s} $ & $+02^{o} 16^{m} 42.21^{s} $ & $ 1.7842$ & $ 14$ & $2$ & $22.71$ & $22.47$ & $22.18$ & $21.64$ & extended    & \dots \\
100451895 & $10^{h} 04^{m} 38.01^{s} $ & $+02^{o} 09^{m} 25.07^{s} $ & $ 1.7806$ & $ 13$ & $1$ & $20.46$ & $20.31$ & $20.36$ & $20.03$ & point-like  & \dots \\
100232259 & $10^{h} 03^{m} 30.37^{s} $ & $+01^{o} 38^{m} 51.18^{s} $ & $ 1.7647$ & $ 14$ & $1$ & $21.37$ & $21.30$ & $21.33$ & $21.09$ & point-like & FORS \\
100290682 & $10^{h} 03^{m} 11.33^{s} $ & $+01^{o} 47^{m} 01.56^{s} $ & $ 1.5487$ & $ 14$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.45$ & extended   & FORS \\
100046262 & $10^{h} 07^{m} 34.87^{s} $ & $+01^{o} 07^{m} 13.95^{s} $ & $ 1.4627$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.89$ & point-like & SDSS \\
100198426 & $10^{h} 03^{m} 42.73^{s} $ & $+01^{o} 34^{m} 12.51^{s} $ & $ 1.3372$ & $ 14$ & $1$ & $23.32$ & $22.96$ & $22.82$ & $22.09$ & point-like  & \dots \\
100139500 & $10^{h} 02^{m} 57.37^{s} $ & $+01^{o} 25^{m} 40.38^{s} $ & $ 1.2478$ & $ 13$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.96$ & point-like  & \dots \\
100327652 & $10^{h} 03^{m} 13.81^{s} $ & $+01^{o} 52^{m} 13.97^{s} $ & $ 1.2173$ & $ 14$ & $1$ & $23.85$ & $23.43$ & $22.90$ & $22.39$ & extended   & FORS \\
100048462 & $10^{h} 03^{m} 13.77^{s} $ & $+01^{o} 07^{m} 41.06^{s} $ & $ 1.2028$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.43$ & point-like  & \dots \\
100184041 & $10^{h} 03^{m} 49.53^{s} $ & $+01^{o} 32^{m} 12.26^{s} $ & $ 1.2028$ & $ 14$ & $1$ & $23.44$ & $22.94$ & $22.88$ & $21.87$ & point-like  & \dots \\
100210521 & $10^{h} 03^{m} 27.33^{s} $ & $+01^{o} 35^{m} 50.91^{s} $ & $ 1.1723$ & $ 14$ & $1$ & $22.05$ & $21.73$ & $21.56$ & $21.58$ & point-like  & \dots \\
100338914 & $10^{h} 04^{m} 13.45^{s} $ & $+01^{o} 53^{m} 41.38^{s} $ & $ 1.1584$ & $ 14$ & $1$ & $20.15$ & $19.80$ & $19.78$ & $19.73$ & extended    & \dots \\
100241696 & $10^{h} 04^{m} 11.84^{s} $ & $+01^{o} 40^{m} 06.47^{s} $ & $ 1.1112$ & $ 13$ & $1$ & $22.59$ & $21.89$ & $22.19$ & $21.95$ & point-like  & \dots \\
100190464 & $10^{h} 04^{m} 25.14^{s} $ & $+01^{o} 33^{m} 07.74^{s} $ & $ 1.0760$ & $ 14$ & $1$ & $22.98$ & $22.38$ & $22.41$ & $21.66$ & extended    & \dots \\
100641029 & $10^{h} 04^{m} 00.44^{s} $ & $+02^{o} 41^{m} 22.83^{s} $ & $ 0.8322$ & $ 14$ & $2$ & $22.18$ & $21.52$ & $21.70$ & $21.08$ & extended    & \dots \\
\hline
 1400+05 & wide \, mode &          28 \, AGN \hfill & & & \\ \hline
140431249 & $13^{h} 55^{m} 47.47^{s} $ & $+05^{o} 11^{m} 21.63^{s} $ & $ 3.8452$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.42$ & \dots          & \dots \\
140465826 & $13^{h} 58^{m} 37.30^{s} $ & $+05^{o} 17^{m} 14.44^{s} $ & $ 3.2900$ & $ 14$ & $2$ & $20.92$ & $19.92$ & $19.89$ & $20.11$ & \dots          & \dots \\
140191403 & $13^{h} 57^{m} 44.60^{s} $ & $+04^{o} 34^{m} 42.28^{s} $ & $ 3.1704$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ & $21.60$ & $22.10$ & \dots          & \dots \\
140156421 & $13^{h} 57^{m} 54.50^{s} $ & $+04^{o} 29^{m} 28.69^{s} $ & $ 3.1464$ & $ 14$ & $2$ & $22.76$ & $21.78$ & $21.80$ & $21.74$ & \dots          & \dots \\
140493205 & $13^{h} 57^{m} 36.79^{s} $ & $+05^{o} 21^{m} 53.11^{s} $ & $ 2.8650$ & $ 14$ & $2$ &  \dots  $$ & $21.82$ & $21.69$ & $21.61$ & \dots          & \dots \\
140040016 & $13^{h} 58^{m} 30.18^{s} $ & $+04^{o} 10^{m} 08.54^{s} $ & $ 2.8379$ & $ 13$ & $2$ & $21.29$ & $21.44$ & $21.45$ & $21.49$ & \dots          & \dots \\
140432542 & $13^{h} 55^{m} 41.68^{s} $ & $+05^{o} 11^{m} 36.10^{s} $ & $ 2.8000$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.80$ & \dots          & \dots \\
140523286 & $13^{h} 58^{m} 30.57^{s} $ & $+05^{o} 27^{m} 02.35^{s} $ & $ 2.7100$ & $ 13$ & $2$ & $20.50$ & $20.24$ & $19.95$ & $19.92$ & \dots          & \dots \\
140373668 & $13^{h} 55^{m} 52.45^{s} $ & $+05^{o} 01^{m} 24.81^{s} $ & $ 2.3130$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.98$ & \dots          & \dots \\
140338871 & $13^{h} 55^{m} 40.98^{s} $ & $+04^{o} 56^{m} 17.57^{s} $ & $ 2.1084$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.23$ & \dots          & \dots \\
140166360 & $13^{h} 55^{m} 55.44^{s} $ & $+04^{o} 31^{m} 07.70^{s} $ & $ 2.1000$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.30$ & \dots          & \dots \\
140166951 & $13^{h} 55^{m} 54.92^{s} $ & $+04^{o} 31^{m} 14.32^{s} $ & $ 1.9912$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.79$ & \dots          & \dots \\
140265284 & $13^{h} 55^{m} 42.76^{s} $ & $+04^{o} 45^{m} 46.62^{s} $ & $ 1.8549$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.41$ & \dots          & \dots \\
140520998 & $13^{h} 57^{m} 53.93^{s} $ & $+05^{o} 26^{m} 39.07^{s} $ & $ 1.8293$ & $ 13$ & $2$ &  \dots  $$ & $21.09$ & $21.10$ & $20.84$ & \dots          & \dots \\
140363408 & $13^{h} 58^{m} 36.16^{s} $ & $+04^{o} 59^{m} 49.74^{s} $ & $ 1.8260$ & $ 13$ & $2$ & $22.12$ & $21.86$ & $21.72$ & $21.81$ & \dots          & \dots \\
140495178 & $13^{h} 59^{m} 33.29^{s} $ & $+05^{o} 22^{m} 09.08^{s} $ & $ 1.8241$ & $ 13$ & $2$ & $21.77$ & $21.05$ & $20.71$ & $20.75$ & \dots          & \dots \\
140433507 & $14^{h} 00^{m} 33.04^{s} $ & $+05^{o} 11^{m} 48.09^{s} $ & $ 1.7645$ & $ 13$ & $2$ & $21.20$ & $21.14$ & $21.56$ & $21.09$ & \dots          & \dots \\
140338689 & $14^{h} 01^{m} 34.46^{s} $ & $+04^{o} 56^{m} 17.27^{s} $ & $ 1.4420$ & $ 14$ & $2$ & $22.01$ & $21.44$ & $21.03$ & $20.69$ & \dots          & \dots \\
140441955 & $13^{h} 58^{m} 28.26^{s} $ & $+05^{o} 13^{m} 11.92^{s} $ & $ 1.4290$ & $ 13$ & $2$ & $23.15$ & $21.94$ & $21.47$ & $22.01$ & \dots          & \dots \\
140305471 & $13^{h} 58^{m} 16.55^{s} $ & $+04^{o} 51^{m} 35.36^{s} $ & $ 1.3703$ & $ 13$ & $2$ & $21.04$ & $21.05$ & $21.47$ & $21.02$ & \dots          & \dots \\
140222324 & $13^{h} 57^{m} 56.92^{s} $ & $+04^{o} 39^{m} 20.01^{s} $ & $ 1.3053$ & $ 14$ & $2$ &  \dots  $$ & $22.01$ & $21.88$ & $21.66$ & \dots          & \dots \\
140433055 & $13^{h} 56^{m} 49.40^{s} $ & $+05^{o} 11^{m} 43.77^{s} $ & $ 1.2077$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ & $21.91$ & $22.28$ & \dots          & \dots \\
140306523 & $13^{h} 56^{m} 49.91^{s} $ & $+04^{o} 51^{m} 37.87^{s} $ & $ 1.1902$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ & $19.72$ & $20.06$ & \dots          & \dots \\
140192158 & $13^{h} 58^{m} 35.43^{s} $ & $+04^{o} 34^{m} 49.21^{s} $ & $ 1.1265$ & $ 13$ & $2$ & $22.79$ & $22.34$ & $21.97$ & $22.06$ & \dots          & \dots \\
140443623 & $13^{h} 58^{m} 13.27^{s} $ & $+05^{o} 13^{m} 28.45^{s} $ & $ 1.1195$ & $ 14$ & $2$ & $22.44$ & $21.98$ & $22.05$ & $21.43$ & \dots          & \dots \\
140278593 & $13^{h} 59^{m} 44.60^{s} $ & $+04^{o} 47^{m} 40.37^{s} $ & $ 1.0460$ & $ 13$ & $2$ & $20.68$ & $20.18$ & $20.68$ & $20.45$ & \dots          & \dots \\
140215102 & $13^{h} 56^{m} 39.41^{s} $ & $+04^{o} 38^{m} 14.32^{s} $ & $ 0.5487$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ & $21.14$ & $20.94$ & \dots          & \dots \\
140360727 & $13^{h} 55^{m} 44.37^{s} $ & $+04^{o} 59^{m} 15.10^{s} $ & $ 0.1236$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $18.58$ & \dots          & \dots \\
\hline
 2217+00 & wide \, mode &         105 \, AGN \hfill & & & \\ \hline
220567224 & $22^{h} 16^{m} 44.02^{s} $ & $+00^{o} 13^{m} 48.54^{s} $ & $ 5.0042$ & $ 14$ & $1$ &  \dots  $$ & $22.90$ & $21.66$ & $20.07$ & point-like  & \dots \\
220437943 & $22^{h} 20^{m} 50.80^{s} $ & $+00^{o} 19^{m} 59.53^{s} $ & $ 4.6694$ & $ 14$ & $2$ &  \dots  $$ & $21.83$ & $20.60$ & $20.10$ & point-like  & \dots \\
220490264 & $22^{h} 17^{m} 05.70^{s} $ & $-00^{o} 13^{m} 07.28^{s} $ & $ 4.6677$ & $ 14$ & $2$ &  \dots  $$ & $21.94$ &  \dots  $$ & $20.42$ & point-like  & \dots \\
220183694 & $22^{h} 20^{m} 32.47^{s} $ & $+00^{o} 25^{m} 38.16^{s} $ & $ 4.1928$ & $ 14$ & $2$ & $23.69$ & $21.33$ & $20.11$ & $20.14$ & point-like  & \dots \\
220267678 & $22^{h} 21^{m} 32.55^{s} $ & $+01^{o} 00^{m} 05.84^{s} $ & $ 3.8331$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.34$ & point-like  & \dots \\
220270600 & $22^{h} 21^{m} 50.78^{s} $ & $+01^{o} 01^{m} 02.34^{s} $ & $ 3.7351$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.34$ & extended    & \dots \\
220010371 & $22^{h} 14^{m} 28.40^{s} $ & $+00^{o} 27^{m} 32.40^{s} $ & $ 3.6952$ & $214$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.78$ & point-like  & \dots \\
220055529 & $22^{h} 15^{m} 54.10^{s} $ & $+00^{o} 40^{m} 55.47^{s} $ & $ 3.5941$ & $ 13$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.42$ & point-like  & \dots \\
220300661 & $22^{h} 19^{m} 32.96^{s} $ & $+01^{o} 10^{m} 46.87^{s} $ & $ 3.5879$ & $214$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $19.59$ & extended    & \dots \\
220576935 & $22^{h} 17^{m} 22.27^{s} $ & $+00^{o} 16^{m} 40.41^{s} $ & $ 3.3650$ & $ 14$ & $2$ & $22.10$ & $20.86$ & $20.92$ & $20.79$ & point-like  & \dots \\
220359141 & $22^{h} 19^{m} 54.56^{s} $ & $-00^{o} 15^{m} 46.22^{s} $ & $ 3.1582$ & $214$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.64$ & extended    & \dots \\
220157547 & $22^{h} 13^{m} 51.40^{s} $ & $+01^{o} 11^{m} 11.53^{s} $ & $ 3.1518$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.19$ & extended    & \dots \\
220133794 & $22^{h} 18^{m} 00.48^{s} $ & $+01^{o} 04^{m} 07.32^{s} $ & $ 3.1473$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.16$ & point-like  & \dots \\
220617869 & $22^{h} 18^{m} 52.17^{s} $ & $+00^{o} 34^{m} 50.72^{s} $ & $ 3.1334$ & $ 14$ & $2$ & $24.11$ & $23.16$ & $22.27$ & $22.25$ & point-like  & \dots \\
220215380 & $22^{h} 19^{m} 43.32^{s} $ & $+00^{o} 41^{m} 19.18^{s} $ & $ 3.1300$ & $ 14$ & $2$ & $19.91$ & $19.09$ & $18.98$ & $19.01$ & point-like  & \dots \\
220576817 & $22^{h} 15^{m} 09.17^{s} $ & $+00^{o} 16^{m} 42.38^{s} $ & $ 3.0957$ & $ 14$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.81$ & point-like  & \dots \\
220309346 & $22^{h} 20^{m} 43.12^{s} $ & $+01^{o} 13^{m} 51.19^{s} $ & $ 3.0899$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.11$ & point-like  & \dots \\
220391155 & $22^{h} 18^{m} 54.28^{s} $ & $-00^{o} 00^{m} 58.53^{s} $ & $ 3.0870$ & $ 14$ & $2$ & $21.78$ & $21.03$ & $20.98$ & $20.89$ & point-like  & \dots \\
220205172 & $22^{h} 19^{m} 58.22^{s} $ & $+00^{o} 37^{m} 10.08^{s} $ & $ 3.0759$ & $ 14$ & $2$ & $19.94$ & $19.30$ & $19.06$ & $19.06$ & point-like  & \dots \\
220575888 & $22^{h} 17^{m} 36.55^{s} $ & $+00^{o} 16^{m} 23.09^{s} $ & $ 3.0755$ & $ 14$ & $1$ & $22.16$ & $21.50$ & $21.23$ & $21.25$ & point-like  & \dots \\
220133609 & $22^{h} 16^{m} 36.81^{s} $ & $+01^{o} 04^{m} 02.27^{s} $ & $ 3.0507$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.31$ & extended    & \dots \\
220580912 & $22^{h} 15^{m} 56.66^{s} $ & $+00^{o} 17^{m} 52.28^{s} $ & $ 3.0432$ & $ 13$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.10$ & point-like  & \dots \\
220410190 & $22^{h} 18^{m} 58.92^{s} $ & $+00^{o} 07^{m} 12.45^{s} $ & $ 3.0335$ & $ 14$ & $2$ & $23.15$ & $22.48$ & $22.03$ & $21.70$ & point-like  & \dots \\
220056847 & $22^{h} 14^{m} 48.77^{s} $ & $+00^{o} 41^{m} 16.67^{s} $ & $ 3.0015$ & $ 14$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.38$ & point-like  & \dots \\
220044408 & $22^{h} 17^{m} 34.47^{s} $ & $+00^{o} 37^{m} 33.52^{s} $ & $ 2.9096$ & $214$ & $1$ & $21.65$ & $21.54$ & $21.46$ & $21.18$ & point-like & FORS \\
220181962 & $22^{h} 19^{m} 36.35^{s} $ & $+00^{o} 24^{m} 34.58^{s} $ & $ 2.8558$ & $ 14$ & $2$ & $18.86$ & $18.76$ & $18.60$ & $18.59$ & extended    & \dots \\
220208314 & $22^{h} 20^{m} 59.50^{s} $ & $+00^{o} 38^{m} 40.82^{s} $ & $ 2.8204$ & $ 14$ & $2$ & $23.33$ & $22.64$ & $21.74$ & $21.57$ & point-like  & \dots \\
220514118 & $22^{h} 17^{m} 34.45^{s} $ & $-00^{o} 03^{m} 10.88^{s} $ & $ 2.8136$ & $ 14$ & $2$ & $23.65$ & $23.05$ &  \dots  $$ & $22.19$ & point-like  & \dots \\
220556037 & $22^{h} 17^{m} 05.53^{s} $ & $+00^{o} 10^{m} 19.85^{s} $ & $ 2.7422$ & $ 14$ & $1$ & $20.52$ & $20.29$ & $19.63$ & $19.45$ & point-like  & \dots \\
220372036 & $22^{h} 20^{m} 02.78^{s} $ & $-00^{o} 10^{m} 09.28^{s} $ & $ 2.7081$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.41$ & point-like  & \dots \\
220141562 & $22^{h} 17^{m} 34.71^{s} $ & $+01^{o} 06^{m} 26.48^{s} $ & $ 2.6899$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.12$ & point-like  & \dots \\
220001963 & $22^{h} 13^{m} 51.58^{s} $ & $+00^{o} 25^{m} 01.30^{s} $ & $ 2.6801$ & $ 14$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.19$ & point-like  & \dots \\
220457748 & $22^{h} 14^{m} 09.13^{s} $ & $-00^{o} 27^{m} 17.14^{s} $ & $ 2.6490$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.70$ & point-like  & \dots \\
220098629 & $22^{h} 18^{m} 01.51^{s} $ & $+00^{o} 53^{m} 19.83^{s} $ & $ 2.5790$ & $ 14$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.71$ & point-like & FORS \\
220404101 & $22^{h} 21^{m} 29.86^{s} $ & $+00^{o} 04^{m} 30.35^{s} $ & $ 2.4827$ & $ 14$ & $2$ & $19.27$ & $19.09$ & $19.08$ & $19.19$ & point-like  & \dots \\
220446330 & $22^{h} 20^{m} 07.75^{s} $ & $+00^{o} 23^{m} 32.53^{s} $ & $ 2.4149$ & $ 13$ & $2$ & $21.67$ & $21.03$ & $20.68$ & $20.39$ & point-like  & \dots \\
220544855 & $22^{h} 17^{m} 39.71^{s} $ & $+00^{o} 06^{m} 52.80^{s} $ & $ 2.2934$ & $ 14$ & $1$ & $21.97$ & $21.61$ & $21.00$ & $20.91$ & extended   & FORS \\
220401794 & $22^{h} 20^{m} 57.43^{s} $ & $+00^{o} 03^{m} 30.33^{s} $ & $ 2.2543$ & $ 14$ & $2$ & $19.17$ & $18.92$ & $18.69$ & $18.65$ & point-like  & \dots \\
220235977 & $22^{h} 20^{m} 52.76^{s} $ & $+00^{o} 49^{m} 18.10^{s} $ & $ 2.1919$ & $ 14$ & $2$ & $21.06$ & $20.92$ & $20.97$ & $20.74$ & point-like  & \dots \\
220567863 & $22^{h} 16^{m} 27.06^{s} $ & $+00^{o} 14^{m} 02.32^{s} $ & $ 2.1610$ & $ 14$ & $1$ &  \dots  $$ &  \dots  $$ & $21.10$ & $20.79$ & point-like  & \dots \\
220130245 & $22^{h} 17^{m} 52.14^{s} $ & $+01^{o} 02^{m} 59.22^{s} $ & $ 2.1502$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $19.65$ & point-like  & \dots \\
220459956 & $22^{h} 17^{m} 11.07^{s} $ & $-00^{o} 26^{m} 19.47^{s} $ & $ 2.1220$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.03$ & point-like  & \dots \\
220470488 & $22^{h} 13^{m} 55.40^{s} $ & $-00^{o} 21^{m} 40.75^{s} $ & $ 2.0405$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.20$ & point-like  & \dots \\
220463685 & $22^{h} 17^{m} 59.99^{s} $ & $-00^{o} 24^{m} 40.20^{s} $ & $ 2.0300$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.03$ & point-like  & \dots \\
220125352 & $22^{h} 14^{m} 30.06^{s} $ & $+01^{o} 01^{m} 33.05^{s} $ & $ 2.0128$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.19$ & point-like  & \dots \\
220531803 & $22^{h} 13^{m} 55.52^{s} $ & $+00^{o} 02^{m} 44.37^{s} $ & $ 1.9932$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.75$ & point-like  & \dots \\
220562230 & $22^{h} 17^{m} 47.95^{s} $ & $+00^{o} 12^{m} 23.74^{s} $ & $ 1.9711$ & $ 13$ & $2$ & $21.95$ & $21.81$ & $21.94$ & $21.32$ & point-like  & \dots \\
220365504 & $22^{h} 20^{m} 52.40^{s} $ & $-00^{o} 13^{m} 02.95^{s} $ & $ 1.9447$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.69$ & point-like  & \dots \\
220551387 & $22^{h} 16^{m} 35.64^{s} $ & $+00^{o} 09^{m} 04.83^{s} $ & $ 1.8810$ & $ 13$ & $2$ & $21.23$ & $21.69$ & $21.04$ & $21.42$ & point-like  & \dots \\
220082140 & $22^{h} 15^{m} 32.40^{s} $ & $+00^{o} 48^{m} 36.29^{s} $ & $ 1.8484$ & $ 14$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.59$ & point-like & FORS \\
220090821 & $22^{h} 15^{m} 46.25^{s} $ & $+00^{o} 50^{m} 58.51^{s} $ & $ 1.8326$ & $ 13$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.40$ & point-like  & \dots \\
220308643 & $22^{h} 20^{m} 02.34^{s} $ & $+01^{o} 13^{m} 37.14^{s} $ & $ 1.8007$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.75$ & point-like  & \dots \\
220438495 & $22^{h} 20^{m} 04.64^{s} $ & $+00^{o} 20^{m} 17.30^{s} $ & $ 1.7738$ & $ 13$ & $2$ & $23.02$ & $22.54$ & $22.25$ & $21.82$ & point-like  & \dots \\
220370320 & $22^{h} 18^{m} 13.11^{s} $ & $-00^{o} 11^{m} 00.04^{s} $ & $ 1.7445$ & $ 13$ & $2$ &  \dots  $$ & $20.50$ &  \dots  $$ & $20.06$ & point-like  & \dots \\
220409734 & $22^{h} 18^{m} 16.60^{s} $ & $+00^{o} 07^{m} 01.37^{s} $ & $ 1.7415$ & $ 13$ & $2$ & $23.23$ & $22.90$ & $22.41$ & $21.74$ & point-like  & \dots \\
220159199 & $22^{h} 15^{m} 57.05^{s} $ & $+01^{o} 11^{m} 40.39^{s} $ & $ 1.7217$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.04$ & point-like  & \dots \\
220427244 & $22^{h} 21^{m} 28.67^{s} $ & $+00^{o} 14^{m} 44.01^{s} $ & $ 1.6815$ & $ 13$ & $2$ & $20.83$ & $20.57$ & $20.33$ & $20.28$ & point-like  & \dots \\
220371301 & $22^{h} 20^{m} 28.72^{s} $ & $-00^{o} 10^{m} 28.43^{s} $ & $ 1.6452$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.06$ & point-like  & \dots \\
220566905 & $22^{h} 14^{m} 02.39^{s} $ & $+00^{o} 13^{m} 49.58^{s} $ & $ 1.5285$ & $ 13$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.27$ & point-like  & \dots \\
220610034 & $22^{h} 18^{m} 14.20^{s} $ & $+00^{o} 20^{m} 49.73^{s} $ & $ 1.5135$ & $ 14$ & $1$ & $20.77$ & $20.86$ & $20.60$ & $20.54$ & extended   & FORS \\
220327763 & $22^{h} 18^{m} 29.94^{s} $ & $-00^{o} 30^{m} 35.89^{s} $ & $ 1.5007$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.21$ & point-like  & \dots \\
220568559 & $22^{h} 14^{m} 43.23^{s} $ & $+00^{o} 14^{m} 16.29^{s} $ & $ 1.4980$ & $ 13$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.10$ & point-like  & \dots \\
220609820 & $22^{h} 18^{m} 29.04^{s} $ & $+00^{o} 20^{m} 24.32^{s} $ & $ 1.4794$ & $ 14$ & $1$ & $22.04$ & $21.86$ & $21.52$ & $21.52$ & extended   & FORS \\
220419246 & $22^{h} 20^{m} 12.52^{s} $ & $+00^{o} 10^{m} 51.96^{s} $ & $ 1.4786$ & $ 13$ & $2$ & $21.54$ & $21.54$ & $20.80$ & $20.62$ & point-like  & \dots \\
220041929 & $22^{h} 15^{m} 09.54^{s} $ & $+00^{o} 36^{m} 39.11^{s} $ & $ 1.4751$ & $ 13$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $18.23$ & extended    & \dots \\
220376198 & $22^{h} 21^{m} 30.08^{s} $ & $-00^{o} 08^{m} 18.91^{s} $ & $ 1.4687$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.63$ & point-like  & \dots \\
220377744 & $22^{h} 21^{m} 44.12^{s} $ & $-00^{o} 07^{m} 39.17^{s} $ & $ 1.4653$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.06$ & point-like  & \dots \\
220469918 & $22^{h} 15^{m} 31.85^{s} $ & $-00^{o} 21^{m} 54.28^{s} $ & $ 1.4600$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.74$ & extended    & \dots \\
220326578 & $22^{h} 20^{m} 34.72^{s} $ & $-00^{o} 31^{m} 10.93^{s} $ & $ 1.3913$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.07$ & extended    & \dots \\
220554600 & $22^{h} 17^{m} 36.64^{s} $ & $+00^{o} 10^{m} 05.86^{s} $ & $ 1.3689$ & $ 14$ & $1$ & $21.21$ & $21.00$ & $20.62$ & $20.65$ & point-like & FORS \\
220093875 & $22^{h} 17^{m} 48.64^{s} $ & $+00^{o} 51^{m} 50.39^{s} $ & $ 1.3365$ & $ 14$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.83$ & point-like & FORS \\
220542377 & $22^{h} 17^{m} 10.42^{s} $ & $+00^{o} 06^{m} 04.72^{s} $ & $ 1.3097$ & $ 13$ & $1$ & $22.24$ & $21.95$ & $21.53$ & $21.12$ & point-like  & \dots \\
220054185 & $22^{h} 15^{m} 47.71^{s} $ & $+00^{o} 40^{m} 29.96^{s} $ & $ 1.3057$ & $ 14$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.59$ & point-like  & \dots \\
220591287 & $22^{h} 16^{m} 49.05^{s} $ & $+00^{o} 20^{m} 46.27^{s} $ & $ 1.2968$ & $ 14$ & $1$ & $23.47$ & $23.32$ & $22.67$ & $22.30$ & extended   & FORS \\
220525793 & $22^{h} 14^{m} 05.51^{s} $ & $+00^{o} 00^{m} 39.28^{s} $ & $ 1.2940$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $19.01$ & point-like  & \dots \\
220154139 & $22^{h} 14^{m} 33.65^{s} $ & $+01^{o} 10^{m} 09.87^{s} $ & $ 1.2903$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.23$ & extended    & \dots \\
220247296 & $22^{h} 21^{m} 00.32^{s} $ & $+00^{o} 53^{m} 20.89^{s} $ & $ 1.2846$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.41$ & point-like  & \dots \\
220613346 & $22^{h} 18^{m} 33.73^{s} $ & $+00^{o} 27^{m} 09.76^{s} $ & $ 1.2530$ & $ 14$ & $1$ & $21.63$ & $21.25$ & $20.41$ & $20.39$ & extended   & FORS \\
220081925 & $22^{h} 18^{m} 00.42^{s} $ & $+00^{o} 48^{m} 31.41^{s} $ & $ 1.2167$ & $ 13$ & $1$ & $22.79$ & $22.40$ & $21.80$ & $21.68$ & extended    & \dots \\
220375302 & $22^{h} 21^{m} 32.17^{s} $ & $-00^{o} 08^{m} 43.44^{s} $ & $ 1.2082$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.70$ & extended    & \dots \\
220255701 & $22^{h} 19^{m} 10.54^{s} $ & $+00^{o} 56^{m} 06.93^{s} $ & $ 1.1932$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $19.64$ & point-like  & \dots \\
220567825 & $22^{h} 15^{m} 08.48^{s} $ & $+00^{o} 14^{m} 04.38^{s} $ & $ 1.1601$ & $ 13$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.07$ & point-like  & \dots \\
220561414 & $22^{h} 17^{m} 38.41^{s} $ & $+00^{o} 12^{m} 07.01^{s} $ & $ 1.1243$ & $ 14$ & $2$ & $20.60$ & $20.24$ & $20.09$ & $19.98$ & point-like  & \dots \\
220357650 & $22^{h} 19^{m} 58.50^{s} $ & $-00^{o} 16^{m} 23.97^{s} $ & $ 1.1228$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.21$ & point-like  & \dots \\
220458211 & $22^{h} 17^{m} 58.70^{s} $ & $-00^{o} 27^{m} 07.43^{s} $ & $ 1.1049$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.54$ & point-like  & \dots \\
220107230 & $22^{h} 16^{m} 56.10^{s} $ & $+00^{o} 56^{m} 00.77^{s} $ & $ 1.0937$ & $ 13$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.63$ & point-like  & \dots \\
220463317 & $22^{h} 13^{m} 56.02^{s} $ & $-00^{o} 24^{m} 55.47^{s} $ & $ 1.0655$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $19.45$ & point-like  & \dots \\
220152300 & $22^{h} 15^{m} 04.35^{s} $ & $+01^{o} 09^{m} 35.55^{s} $ & $ 1.0380$ & $ 13$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.61$ & point-like  & \dots \\
220586430 & $22^{h} 14^{m} 34.82^{s} $ & $+00^{o} 19^{m} 24.18^{s} $ & $ 1.0285$ & $ 14$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.35$ & point-like  & \dots \\
220125074 & $22^{h} 17^{m} 56.93^{s} $ & $+01^{o} 01^{m} 19.87^{s} $ & $ 0.8640$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $18.04$ & extended    & \dots \\
220149257 & $22^{h} 17^{m} 24.33^{s} $ & $+01^{o} 08^{m} 41.68^{s} $ & $ 0.8477$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.10$ & point-like  & \dots \\
220294100 & $22^{h} 18^{m} 15.60^{s} $ & $+01^{o} 08^{m} 42.69^{s} $ & $ 0.7411$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $18.13$ & point-like  & \dots \\
220504239 & $22^{h} 16^{m} 23.77^{s} $ & $-00^{o} 07^{m} 28.36^{s} $ & $ 0.7290$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.07$ & point-like  & \dots \\
220215958 & $22^{h} 19^{m} 51.28^{s} $ & $+00^{o} 41^{m} 35.99^{s} $ & $ 0.6559$ & $ 14$ & $2$ & $22.07$ & $21.87$ & $21.38$ & $21.20$ & point-like  & \dots \\
220212912 & $22^{h} 19^{m} 07.95^{s} $ & $+00^{o} 40^{m} 23.90^{s} $ & $ 0.6146$ & $ 14$ & $2$ & $20.43$ & $20.15$ & $19.80$ & $19.60$ & extended    & \dots \\
220464758 & $22^{h} 17^{m} 50.50^{s} $ & $-00^{o} 24^{m} 25.59^{s} $ & $ 0.5991$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $18.50$ & extended    & \dots \\
220272017 & $22^{h} 21^{m} 33.76^{s} $ & $+01^{o} 01^{m} 19.75^{s} $ & $ 0.5340$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $18.99$ & extended    & \dots \\
220608343 & $22^{h} 18^{m} 22.66^{s} $ & $+00^{o} 17^{m} 15.43^{s} $ & $ 0.5240$ & $ 14$ & $2$ & $21.01$ & $20.92$ & $20.51$ & $20.25$ & extended    & \dots \\
220536609 & $22^{h} 15^{m} 31.65^{s} $ & $+00^{o} 04^{m} 18.31^{s} $ & $ 0.4970$ & $ 14$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.09$ & extended    & \dots \\
220554336 & $22^{h} 14^{m} 44.17^{s} $ & $+00^{o} 10^{m} 02.54^{s} $ & $ 0.4470$ & $ 14$ & $1$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.02$ & point-like  & \dots \\
220355666 & $22^{h} 18^{m} 37.47^{s} $ & $-00^{o} 17^{m} 31.44^{s} $ & $ 0.4394$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $18.01$ & point-like  & \dots \\
220209990 & $22^{h} 19^{m} 34.17^{s} $ & $+00^{o} 39^{m} 12.28^{s} $ & $ 0.4062$ & $ 14$ & $2$ & $20.60$ & $20.50$ & $19.69$ & $19.65$ & extended    & \dots \\
220493749 & $22^{h} 16^{m} 08.78^{s} $ & $-00^{o} 11^{m} 42.07^{s} $ & $ 0.3263$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.52$ & point-like  & \dots \\
220346642 & $22^{h} 18^{m} 52.40^{s} $ & $-00^{o} 21^{m} 33.62^{s} $ & $ 0.3145$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $18.88$ & extended    & \dots \\
220257203 & $22^{h} 18^{m} 54.37^{s} $ & $+00^{o} 56^{m} 28.06^{s} $ & $ 0.2513$ & $ 14$ & $2$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $18.23$ & extended    & \dots \\
  \hline \hline
\multicolumn{12}{l}{{\vrule height15pt width0pt}Table columns:}\\
& \multicolumn{11}{p{13cm}}{(1) Object identification number of the VVDS database;} \\
& \multicolumn{11}{p{13cm}}{(2),(3) Right ascension and declination J2000.0; }\\
& \multicolumn{11}{p{13cm}}{(4) Redshift; }\\
& \multicolumn{11}{p{13cm}}{(5) Redshift quality flag.
 Flag 14 AGN have a 100\% secure redshift based on at least two emission
 lines. 
 Flag 13 AGN have a redshift which is based on one broad emission line with a
 confident identification:  either no
  other identification is verisimilar given our spectral wavelength coverage,
  or some faint additional features are supporting the chosen redshift; }\\
& \multicolumn{11}{p{13cm}}{(6) VVDS observation epoch; }\\
& \multicolumn{11}{p{13cm}}{(7),(8),(9),(10)   $B$,$V$,$R$,$I$ magnitudes in
the AB system. Photometry in the CDFS field is extracted from the EIS catalog
\citep{Arnouts2001} while in the 4 other fields it corresponds to the VVDS
imaging survey \citep{McCracken2003}. These magnitudes are corrected for
galactic extinction using the dust map provided by \cite{Schlegel1998}; }\\
& \multicolumn{11}{p{13cm}}{(11) Morphological classification in
  the $I$-band, based on the half-light radius of the object. Object with with
  $I_{AB}>22.5$ or in the CDFS and VVDS-1400+05 field are not classified 
  \cite[See][Sect. 7]{Gavignaud2006}; }\\
& \multicolumn{11}{p{13cm}}{(12) We indicate here, AGN for which a single
  broad emission line is detected in the VVDS original spectrum but for which a
  second line is detected at 
  shorter wavelength either in our VIMOS and FORS follow-up programs, 
  or in one of these spectroscopic survey: 2Qz \citep{Croom2004}, SDSS DR6
  \citep{Adelman2008}, and the spectroscopic catalog of the CDFS 
  \citep{Szokoly2004}. }\\   
\end{longtable}
\begin{tabular}{lrrcrlccccc}
  \hline\hline
  $Object\,ID$            &\multicolumn{1}{c}{$\alpha_{J2000}$}&\multicolumn{1}{c}{$\delta_{J2000}$}&$Epoch$&\multicolumn{1}{c}{$\lambda_{BL}$}&\multicolumn{1}{c}{$ z \, solutions $}&$ I_{AB} $&$  B_{AB} $&$ V_{AB} $&$ R_{AB} $&$Morphology$\\
  \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}            & \multicolumn{1}{c}{(3)}            & (4)   &\multicolumn{1}{c}{(5)}           &\multicolumn{1}{c}{  (6) }            &  (7)     &  (8)     &  (9)     &  (10) & (11) \\
  \hline
CDFS: & deep\, mode  \hfill&           2\, AGN \hfill &&&&&&&\\ \hline
000031270 &$ 03^{h} 32^{m} 57.74^{s}  $&$ -27^{o} 43^{m} 50.12^{s} $ & $1 $&$ 7319. $&$ \,  0.1150^a\,  1.6150^b  $ & $23.81$ & $23.65$ & $23.44$ & $23.52$ & \dots          \\
000017025 &$ 03^{h} 31^{m} 54.30^{s}  $&$ -27^{o} 53^{m} 49.58^{s} $ & $1 $&$ 6500. $&$  \,  1.3220^b\,  2.4050^c\,  3.1960^d$ & $24.78$ & $24.51$ & $23.93$ & $23.70$ & \dots          \\
\hline
0226-04 : & deep\, mode  \hfill&           6\, AGN \hfill &&&&&&&\\ \hline
020375508 &$ 02^{h} 25^{m} 48.99^{s}  $&$ -04^{o} 10^{m} 28.04^{s} $ & $1 $&$ 5963. $&$  \,  1.1300^b\,  2.1240^c\,  2.8500^d$ & $23.25$ & $22.98$ & $23.05$ & $22.54$ & \dots          \\
020293248 &$ 02^{h} 26^{m} 25.92^{s}  $&$ -04^{o} 21^{m} 12.73^{s} $ & $1 $&$ 7335. $&$ \,  0.1180^a\,  1.6210^b  $ & $24.79$ & $24.54$ & $24.14$ & $23.26$ & \dots          \\
020281035 &$ 02^{h} 26^{m} 12.30^{s}  $&$ -04^{o} 22^{m} 51.63^{s} $ & $1 $&$ 6805. $&$ \,  0.0370^a\,  1.4310^b\,  2.5650^c\,  3.3930^d$ & $25.07$ & $24.39$ & $24.07$ & $23.93$ & \dots          \\
020469530 &$ 02^{h} 26^{m} 49.92^{s}  $&$ -04^{o} 15^{m} 17.44^{s} $ & $1 $&$ 6701. $&$ \,  0.0210^a\,  1.3940^b\,  2.5100^c\,  3.3260^d$ & $24.69$ & $24.36$ & $24.28$ & $23.50$ & \dots          \\
020225567 &$ 02^{h} 27^{m} 06.42^{s}  $&$ -04^{o} 30^{m} 14.34^{s} $ & $1 $&$ 6558. $&$  \,  1.3430^b\,  2.4350^c $ & $24.65$ & $24.26$ & $23.74$ & $23.07$ & \dots          \\
020137737 &$ 02^{h} 26^{m} 47.76^{s}  $&$ -04^{o} 42^{m} 04.06^{s} $ & $1 $&$ 6320. $&$  \,  1.2580^b\,  2.3110^c\,  3.0800^d$ & $24.59$ & $24.15$ & $24.17$ & $23.78$ & \dots          \\
\hline
1003+01: & wide\, mode  \hfill&           5\, AGN \hfill &&&&&&&\\ \hline
100093239 &$ 10^{h} 07^{m} 38.99^{s}  $&$ +01^{o} 16^{m} 38.69^{s} $ & $2 $&$ 7554. $&$ \,  0.1510^a\,  1.7000^b  $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.29$ & point-like  \\
100461830 &$ 10^{h} 03^{m} 48.70^{s}  $&$ +02^{o} 10^{m} 45.16^{s} $ & $2 $&$ 6700. $&$ \,  0.0210^a\,  1.3950^b\,  2.5100^c\,  3.3250^d$ & $21.86$ & $21.78$ & $21.70$ & $21.37$ & extended    \\
100361479 &$ 10^{h} 03^{m} 43.19^{s}  $&$ +01^{o} 57^{m} 03.28^{s} $ & $2 $&$ 6564. $&$  \,  1.3460^b\,  2.4380^c $ & $23.11$ & $22.75$ & $22.49$ & $22.10$ & extended    \\
100393370 &$ 10^{h} 03^{m} 36.11^{s}  $&$ +02^{o} 01^{m} 30.20^{s} $ & $2 $&$ 6383. $&$  \,  1.2810^b\,  2.3440^c $ & $22.49$ & $22.34$ & $22.68$ & $22.16$ & point-like  \\
100573419 &$ 10^{h} 04^{m} 14.34^{s}  $&$ +02^{o} 27^{m} 17.66^{s} $ & $2 $&$ 6381. $&$  \,  1.2810^b\,  2.3430^c $ & $22.86$ & $22.21$ & $22.13$ & $21.78$ & extended    \\
\hline
1400+05: & wide\, mode  \hfill&          12\, AGN \hfill &&&&&&&\\ \hline
140421262 &$ 13^{h} 58^{m} 39.67^{s}  $&$ +05^{o} 09^{m} 40.06^{s} $ & $2 $&$ 6155. $&$  \,  1.2000^b\,  2.2240^c\,  2.9740^d$ & $19.92$ & $19.72$ & $19.60$ & $19.85$ & \dots          \\
140242524 &$ 13^{h} 55^{m} 50.62^{s}  $&$ +04^{o} 42^{m} 21.20^{s} $ & $2 $&$ 6804. $&$ \,  0.0370^a\,  1.4320^b\,  2.5640^c $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.59$ & \dots          \\
140304399 &$ 14^{h} 01^{m} 25.45^{s}  $&$ +04^{o} 51^{m} 27.48^{s} $ & $2 $&$ 6256. $&$  \,  1.2360^b\,  2.2770^c $ & $22.84$ & $22.44$ & $22.20$ & $21.91$ & \dots          \\
140361276 &$ 13^{h} 59^{m} 29.99^{s}  $&$ +04^{o} 59^{m} 32.38^{s} $ & $2 $&$ 5775. $&$  \,  1.0640^b\,  2.0250^c $ & $21.89$ & $21.51$ & $21.73$ & $21.55$ & \dots          \\
140242100 &$ 14^{h} 00^{m} 33.03^{s}  $&$ +04^{o} 42^{m} 22.67^{s} $ & $2 $&$ 7720. $&$ \,  0.1760^a\,  1.7590^b  $ & $23.08$ & $22.78$ & $22.42$ & $21.94$ & \dots          \\
140364738 &$ 13^{h} 58^{m} 17.25^{s}  $&$ +04^{o} 59^{m} 56.90^{s} $ & $2 $&$ 6773. $&$ \,  0.0320^a\,  1.4210^b\,  2.5480^c $ & $20.66$ & $20.27$ & $20.00$ & $20.48$ & \dots          \\
140450459 &$ 13^{h} 58^{m} 33.08^{s}  $&$ +05^{o} 14^{m} 40.05^{s} $ & $2 $&$ 6657. $&$ \,  0.0140^a\,  1.3790^b\,  2.4870^c $ & $21.64$ & $21.58$ & $21.35$ & $21.55$ & \dots          \\
140387670 &$ 13^{h} 59^{m} 22.13^{s}  $&$ +05^{o} 03^{m} 53.84^{s} $ & $2 $&$ 6590. $&$ \,  0.0040^a\,  1.3550^b\,  2.4520^c $ & $21.71$ & $21.36$ & $21.11$ & $21.12$ & \dots          \\
140268727 &$ 13^{h} 59^{m} 46.93^{s}  $&$ +04^{o} 46^{m} 14.84^{s} $ & $2 $&$ 6584. $&$ \,  0.0030^a\,  1.3530^b\,  2.4490^c $ &  \dots  $$ &  \dots  $$ & $19.13$ & $19.22$ & \dots          \\
140276121 &$ 14^{h} 00^{m} 26.72^{s}  $&$ +04^{o} 47^{m} 19.30^{s} $ & $2 $&$ 6564. $&$  \,  1.3460^b\,  2.4390^c $ & $19.87$ & $19.69$ & $19.90$ & $19.85$ & \dots          \\
140373173 &$ 13^{h} 58^{m} 37.46^{s}  $&$ +05^{o} 01^{m} 22.89^{s} $ & $2 $&$ 6090. $&$  \,  1.1770^b\,  2.1900^c\,  2.9320^d$ & $22.56$ & $21.75$ & $21.56$ & $21.76$ & \dots          \\
140312115 &$ 13^{h} 57^{m} 41.81^{s}  $&$ +04^{o} 52^{m} 33.24^{s} $ & $2 $&$ 6041. $&$  \,  1.1590^b\,  2.1640^c $ &  \dots  $$ &  \dots  $$ & $21.72$ & $22.16$ & \dots          \\
\hline
2217+00: & wide\, mode  \hfill&          38\, AGN \hfill &&&&&&&\\ \hline
220525641 &$ 22^{h} 16^{m} 31.69^{s}  $&$ +00^{o} 00^{m} 38.07^{s} $ & $2 $&$ 6874. $&$ \,  0.0470^a\,  1.4570^b\,  2.6010^c $ & $21.77$ & $21.69$ & $21.41$ & $21.44$ & point-like  \\
220266865 &$ 22^{h} 20^{m} 50.58^{s}  $&$ +00^{o} 59^{m} 48.73^{s} $ & $2 $&$ 6840. $&$ \,  0.0420^a\,  1.4450^b\,  2.5830^c\,  3.4160^d$ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $19.73$ & point-like  \\
220277254 &$ 22^{h} 20^{m} 54.48^{s}  $&$ +01^{o} 03^{m} 10.78^{s} $ & $2 $&$ 6450. $&$  \,  1.3050^b\,  2.3780^c $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.91$ & point-like  \\
220145240 &$ 22^{h} 14^{m} 06.83^{s}  $&$ +01^{o} 07^{m} 29.30^{s} $ & $2 $&$ 6364. $&$  \,  1.2750^b\,  2.3340^c $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.24$ & point-like  \\
220430837 &$ 22^{h} 19^{m} 58.43^{s}  $&$ +00^{o} 16^{m} 30.20^{s} $ & $2 $&$ 6193. $&$  \,  1.2130^b\,  2.2440^c $ & $21.35$ & $21.14$ & $21.06$ & $20.72$ & extended    \\
220056092 &$ 22^{h} 13^{m} 53.81^{s}  $&$ +00^{o} 41^{m} 06.90^{s} $ & $1 $&$ 6100. $&$  \,  1.1790^b\,  2.1950^c $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.09$ & point-like  \\
220514141 &$ 22^{h} 15^{m} 28.78^{s}  $&$ -00^{o} 03^{m} 01.29^{s} $ & $2 $&$ 5956. $&$  \,  1.1290^b\,  2.1200^c $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.16$ & extended    \\
220456500 &$ 22^{h} 17^{m} 24.92^{s}  $&$ -00^{o} 27^{m} 49.19^{s} $ & $2 $&$ 8524. $&$ \,  0.2990^a\,  2.0460^b  $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.35$ & point-like  \\
220551735 &$ 22^{h} 18^{m} 05.78^{s}  $&$ +00^{o} 09^{m} 12.66^{s} $ & $1 $&$ 8056. $&$ \,  0.2270^a\,  1.8780^b  $ & $21.73$ & $21.72$ & $21.14$ & $21.12$ & point-like  \\
220450780 &$ 22^{h} 16^{m} 37.41^{s}  $&$ -00^{o} 30^{m} 27.37^{s} $ & $2 $&$ 7543. $&$ \,  0.1490^a\,  1.6960^b  $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.31$ & extended    \\
220514417 &$ 22^{h} 15^{m} 30.67^{s}  $&$ -00^{o} 02^{m} 57.02^{s} $ & $2 $&$ 7387. $&$ \,  0.1260^a\,  1.6400^b  $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.20$ & point-like  \\
220583713 &$ 22^{h} 15^{m} 34.70^{s}  $&$ +00^{o} 18^{m} 42.01^{s} $ & $1 $&$ 7352. $&$ \,  0.1200^a\,  1.6270^b  $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.89$ & point-like  \\
220153188 &$ 22^{h} 15^{m} 42.00^{s}  $&$ +01^{o} 09^{m} 54.38^{s} $ & $2 $&$ 7280. $&$ \,  0.1090^a\,  1.6020^b  $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.00$ & point-like  \\
220415034 &$ 22^{h} 21^{m} 01.42^{s}  $&$ +00^{o} 09^{m} 11.33^{s} $ & $2 $&$ 7206. $&$ \,  0.0980^a\,  1.5750^b  $ & $21.73$ & $21.68$ & $21.40$ & $21.08$ & point-like  \\
220417000 &$ 22^{h} 21^{m} 16.89^{s}  $&$ +00^{o} 10^{m} 01.43^{s} $ & $2 $&$ 7181. $&$ \,  0.0940^a\,  1.5660^b  $ & $22.87$ & $22.40$ & $21.88$ & $21.40$ & point-like  \\
220442138 &$ 22^{h} 21^{m} 02.71^{s}  $&$ +00^{o} 22^{m} 06.71^{s} $ & $2 $&$ 7037. $&$ \,  0.0720^a\,  1.5150^b  $ & $22.15$ & $22.21$ & $21.64$ & $21.47$ & point-like  \\
220023681 &$ 22^{h} 17^{m} 46.44^{s}  $&$ +00^{o} 31^{m} 26.58^{s} $ & $1 $&$ 6956. $&$ \,  0.0600^a\,  1.4850^b\,  2.6440^c $ & $24.33$ & $23.25$ & $22.14$ & $21.71$ & point-like  \\
220593613 &$ 22^{h} 14^{m} 11.61^{s}  $&$ +00^{o} 21^{m} 29.15^{s} $ & $1 $&$ 6893. $&$ \,  0.0500^a\,  1.4630^b\,  2.6110^c $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.89$ & extended    \\
220248236 &$ 22^{h} 20^{m} 35.99^{s}  $&$ +00^{o} 53^{m} 39.78^{s} $ & $2 $&$ 6787. $&$ \,  0.0340^a\,  1.4260^b\,  2.5550^c $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.75$ & point-like  \\
220548678 &$ 22^{h} 15^{m} 02.71^{s}  $&$ +00^{o} 08^{m} 10.56^{s} $ & $1 $&$ 6766. $&$ \,  0.0310^a\,  1.4170^b\,  2.5440^c $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.98$ & point-like  \\
220450644 &$ 22^{h} 14^{m} 59.31^{s}  $&$ -00^{o} 30^{m} 32.88^{s} $ & $2 $&$ 6682. $&$ \,  0.0180^a\,  1.3880^b\,  2.5000^c $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $19.81$ & point-like  \\
220367657 &$ 22^{h} 19^{m} 11.81^{s}  $&$ -00^{o} 12^{m} 07.27^{s} $ & $2 $&$ 6642. $&$ \,  0.0120^a\,  1.3740^b\,  2.4790^c $ &  \dots  $$ & $20.89$ &  \dots  $$ & $20.44$ & extended    \\
220340940 &$ 22^{h} 19^{m} 55.93^{s}  $&$ -00^{o} 24^{m} 12.15^{s} $ & $2 $&$ 6627. $&$ \,  0.0100^a\,  1.3690^b\,  2.4720^c $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.19$ & point-like  \\
220528506 &$ 22^{h} 17^{m} 14.92^{s}  $&$ +00^{o} 01^{m} 34.79^{s} $ & $2 $&$ 6625. $&$ \,  0.0090^a\,  1.3680^b\,  2.4700^c $ & $21.70$ & $21.70$ & $21.70$ & $21.42$ & extended    \\
220293272 &$ 22^{h} 19^{m} 51.69^{s}  $&$ +01^{o} 08^{m} 34.19^{s} $ & $2 $&$ 6600. $&$ \,  0.0060^a\,  1.3590^b\,  2.4570^c $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $20.20$ & point-like  \\
220416619 &$ 22^{h} 21^{m} 00.87^{s}  $&$ +00^{o} 09^{m} 51.78^{s} $ & $2 $&$ 6586. $&$ \,  0.0040^a\,  1.3540^b\,  2.4500^c $ & $21.87$ & $21.70$ & $21.63$ & $21.41$ & point-like  \\
220450790 &$ 22^{h} 16^{m} 36.78^{s}  $&$ -00^{o} 30^{m} 25.92^{s} $ & $2 $&$ 6574. $&$ \,  0.0020^a\,  1.3490^b\,  2.4440^c $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.84$ & point-like  \\
220417927 &$ 22^{h} 20^{m} 52.10^{s}  $&$ +00^{o} 10^{m} 25.42^{s} $ & $2 $&$ 6574. $&$ \,  0.0020^a\,  1.3490^b\,  2.4430^c $ & $22.26$ & $22.05$ & $21.70$ & $21.23$ & point-like  \\
220527985 &$ 22^{h} 17^{m} 48.67^{s}  $&$ +00^{o} 01^{m} 25.97^{s} $ & $2 $&$ 6546. $&$  \,  1.3390^b\,  2.4290^c $ & $21.97$ & $22.02$ & $21.50$ & $21.82$ & point-like  \\
220260114 &$ 22^{h} 18^{m} 52.63^{s}  $&$ +00^{o} 57^{m} 40.38^{s} $ & $2 $&$ 6467. $&$  \,  1.3110^b\,  2.3880^c $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $21.98$ & point-like  \\
220234909 &$ 22^{h} 18^{m} 13.40^{s}  $&$ +00^{o} 48^{m} 54.05^{s} $ & $1 $&$ 6407. $&$  \,  1.2890^b\,  2.3560^c\,  3.1360^d$ & $23.40$ & $22.55$ & $21.99$ & $21.88$ & extended    \\
220457558 &$ 22^{h} 15^{m} 42.94^{s}  $&$ -00^{o} 27^{m} 21.12^{s} $ & $2 $&$ 6378. $&$  \,  1.2790^b\,  2.3410^c $ &  \dots  $$ &  \dots  $$ &  \dots  $$ & $22.10$ & point-like  \\
220216575 &$ 22^{h} 20^{m} 02.85^{s}  $&$ +00^{o} 41^{m} 50.22^{s} $ & $2 $&$ 6361. $&$  \,  1.2730^b\,  2.3320^c\,  3.1070^d$ & $21.43$ & $21.43$ & $21.20$ & $21.31$ & point-like  \\
220515291 &$ 22^{h} 18^{m} 02.63^{s}  $&$ -00^{o} 02^{m} 39.74^{s} $ & $2 $&$ 6319. $&$  \,  1.2580^b\,  2.3100^c $ & $23.15$ & $23.14$ & $22.57$ & $21.87$ & extended    \\
220442069 &$ 22^{h} 21^{m} 03.65^{s}  $&$ +00^{o} 22^{m} 04.02^{s} $ & $2 $&$ 6119. $&$  \,  1.1870^b\,  2.2050^c $ & $21.39$ & $21.25$ & $21.28$ & $21.03$ & point-like  \\
220399800 &$ 22^{h} 20^{m} 14.86^{s}  $&$ +00^{o} 02^{m} 46.33^{s} $ & $2 $&$ 6092. $&$  \,  1.1770^b\,  2.1910^c $ & $22.76$ & $22.30$ & $22.03$ & $21.96$ & extended    \\
220608923 &$ 22^{h} 18^{m} 33.29^{s}  $&$ +00^{o} 18^{m} 35.17^{s} $ & $2 $&$ 6007. $&$  \,  1.1470^b\,  2.1470^c $ & $22.01$ & $21.58$ & $21.14$ & $21.58$ & point-like  \\
220371718 &$ 22^{h} 18^{m} 15.48^{s}  $&$ -00^{o} 10^{m} 19.03^{s} $ & $2 $&$ 5984. $&$  \,  1.1390^b\,  2.1350^c $ &  \dots  $$ & $21.95$ &  \dots  $$ & $21.67$ & point-like  \\
  \hline  \hline
\multicolumn{10}{l}{{\vrule height15pt width0pt}Table columns:}\\
& \multicolumn{9}{p{13cm}}{(1) Object identification number of the VVDS database;} \\
& \multicolumn{9}{p{15cm}}{(2),(3) Right ascension and declination J2000.0; }\\
& \multicolumn{9}{p{15cm}}{(4) VVDS observation epoch; }\\
& \multicolumn{9}{p{15cm}}{(5),(6) Observed wavelength of the broad-emission
  line and possible redshifts. Superscript indicate the
  identifications for the emission line: $a$,$b$,$c$,$d$ respectively
  correspond to H$\alpha$., \ion{Mg}{II}, \ion{C}{III]}, and \ion{C}{IV};}\\ 
& \multicolumn{9}{p{15cm}}{(7),(8),(9),(10)   $B$,$V$,$R$,$I$ magnitudes in
the AB system (see Table \ref{tab:AB});}\\
& \multicolumn{9}{p{15cm}}{(11) Morphological classification in
  the $I$-band (see Table \ref{tab:AB}).}\\
\end{tabular}
